Farey Structure in Modulo Krinkle Tilings: Mediant Splicing and Generation of Prototiles from a Single Edge

The Modulo Krinkle tilings of Imura (arXiv:2506.07638) form a family of non-periodic, spiral monohedral tilings parametrized by a reduced fraction $m/k$ and an integer $t\ge 2$. We show that the Farey sum (mediant) $(m_1+m_2)/(k_1+k_2)$ of two Farey-adjacent parameters is realized by an exact geometric operation on prototiles: the lower boundary path of the $(m_1+m_2,k_1+k_2)$-prototile is obtained by concatenating the parents' lower paths after an edge-length-preserving progressive rotation (fan-twist) of their edges. Conversely, every prototile admits exactly one fan-twist splice decomposition -- no non-adjacent parameters ever splice -- the cut position being $k_1=m^{-1}\bmod k$, and the recursion descends the Stern-Brocot tree to a single unit edge. The combinatorial core of the operation is the classical standard factorization of Christoffel words; the contribution here is its exact edge-isometric realization on circular direction systems and the resulting structure theory for the Modulo Krinkle family, including the recently introduced variants: we prove a separation theorem stating that every variant prototile is the common recursively-generated core plus finitely many direction-invariant decoration edges. As a corollary of Imura's spiral-arm count formula, the two Farey parents are visible in the offset-free tiling itself: the numbers of counterclockwise and clockwise spiral arms are $tk_1$ and $tk_2$.

==> figs/fig-cut.tex <==
\begin{tikzpicture}[scale=0.72,line cap=round,line join=round]
\draw[pathblue,very thick] (0,0) -- (1,0);
\draw[pathblue,very thick] (1,0) -- (1.7071,0.7071);
\draw[pathblue,very thick] (1.7071,0.7071) -- (1.7071,1.7071);
\draw[pathorange,very thick] (1.7071,1.7071) -- (2.673,1.9659);
\draw[pathorange,very thick] (2.673,1.9659) -- (3.173,2.8319);
\draw[pathorange,very thick] (3.173,2.8319) -- (2.9142,3.7978);
\draw[pathorange,very thick] (2.9142,3.7978) -- (3.7802,4.2978);
\draw[pathorange,very thick] (3.7802,4.2978) -- (4.039,5.2637);
\draw[black!55,very thick,densely dashed] (4.039,5.2637) -- (3.539,6.1297);
\fill (0,0) circle (2pt);
\draw[red!70,densely dashed] (1.7071,1.7071) circle (0.42);
\node[red!70,right=5pt] at (1.7071,1.7071) {\scriptsize cut: $k_1 = m^{-1} \bmod k = 3$};
\end{tikzpicture}


==> figs/fig-proto.tex <==
\begin{tikzpicture}[scale=1.05,line cap=round,line join=round]
\draw[fill=black!6,draw=none] (0,0) -- (1,0) -- (1.6691,0.7431) -- (1.5646,1.7376) -- (2.4781,2.1443) -- (2.7871,3.0954) -- (2.2871,3.9614) -- (1.2871,3.9614) -- (0.9781,3.0103) -- (0.0646,2.6036) -- (0.1691,1.6091) -- (-0.5,0.866) -- cycle;
\draw[black!45,thick,densely dashed] (0,0) -- (-0.5,0.866);
\draw[black!45,thick] (-0.5,0.866) -- (0.1691,1.6091);
\draw[black!45,thick] (0.1691,1.6091) -- (0.0646,2.6036);
\draw[black!45,thick] (0.0646,2.6036) -- (0.9781,3.0103);
\draw[black!45,thick] (0.9781,3.0103) -- (1.2871,3.9614);
\draw[black!45,thick] (1.2871,3.9614) -- (2.2871,3.9614);
\draw[pathblue,very thick] (0,0) -- (1,0);
\draw[pathblue,very thick] (1,0) -- (1.6691,0.7431);
\draw[pathblue,very thick] (1.6691,0.7431) -- (1.5646,1.7376);
\draw[pathblue,very thick] (1.5646,1.7376) -- (2.4781,2.1443);
\draw[pathblue,very thick] (2.4781,2.1443) -- (2.7871,3.0954);
\draw[black!55,very thick,densely dashed] (2.7871,3.0954) -- (2.2871,3.9614);
\fill (0,0) circle (1.6pt) node[below left=-1pt] {\scriptsize $P$};
\fill (2.2871,3.9614) circle (1.6pt) node[above right=-1pt] {\scriptsize $Q$};
\node[pathblue,below right=2pt] at (1.6691,0.7431) {\scriptsize $L$};
\node[black!55,above left=1pt] at (0.1691,1.6091) {\scriptsize $U$};
\end{tikzpicture}


==> figs/fig-sep.tex <==
\begin{tikzpicture}[scale=0.56,line cap=round,line join=round]
\draw[pathblue,very thick] (0,0) -- (1,0);
\draw[pathblue,very thick] (1,0) -- (1.7071,0.7071);
\draw[pathblue,very thick] (1.7071,0.7071) -- (1.7071,1.7071);
\draw[pathblue,very thick] (1.7071,1.7071) -- (2.673,1.9659);
\draw[pathblue,very thick] (2.673,1.9659) -- (3.173,2.8319);
\draw[pathblue,very thick] (3.173,2.8319) -- (2.9142,3.7978);
\draw[pathblue,very thick] (2.9142,3.7978) -- (3.7802,4.2978);
\draw[pathblue,very thick] (3.7802,4.2978) -- (4.039,5.2637);
\fill (0,0) circle (2pt);
\node at (2.0195,-1.1) {\small core};
\draw[pathblue,very thick] (5.939,0) -- (6.939,0);
\draw[pathblue,very thick] (6.939,0) -- (7.6461,0.7071);
\draw[pathblue,very thick] (7.6461,0.7071) -- (7.6461,1.7071);
\draw[pathblue,very thick] (7.6461,1.7071) -- (8.612,1.9659);
\draw[pathblue,very thick] (8.612,1.9659) -- (9.112,2.8319);
\draw[pathblue,very thick] (9.112,2.8319) -- (8.8532,3.7978);
\draw[pathblue,very thick] (8.8532,3.7978) -- (9.7192,4.2978);
\draw[pathblue,very thick] (9.7192,4.2978) -- (9.978,5.2637);
\draw[black!55,very thick,densely dashed] (9.978,5.2637) -- (9.478,6.1297);
\fill (5.939,0) circle (2pt);
\node at (7.9585,-1.1) {\small original};
\draw[pathblue,very thick] (11.878,0) -- (12.5851,0.7071);
\draw[pathblue,very thick] (12.5851,0.7071) -- (12.5851,1.7071);
\draw[pathblue,very thick] (12.5851,1.7071) -- (13.551,1.9659);
\draw[pathblue,very thick] (13.551,1.9659) -- (14.051,2.8319);
\draw[pathblue,very thick] (14.051,2.8319) -- (13.7922,3.7978);
\draw[pathblue,very thick] (13.7922,3.7978) -- (14.6582,4.2978);
\draw[pathblue,very thick] (14.6582,4.2978) -- (14.917,5.2637);
\draw[black!55,very thick,densely dashed] (14.917,5.2637) -- (14.417,6.1297);
\fill (11.878,0) circle (2pt);
\node at (13.3975,-1.1) {\small variant $\mathrm{m}_2$};
\draw[black!55,very thick,densely dashed] (16.817,0) -- (17.817,0);
\draw[black!55,very thick,densely dashed] (17.817,0) -- (17.317,0.866);
\draw[pathblue,very thick] (17.317,0.866) -- (18.0241,1.5731);
\draw[pathblue,very thick] (18.0241,1.5731) -- (18.0241,2.5731);
\draw[pathblue,very thick] (18.0241,2.5731) -- (18.99,2.8319);
\draw[pathblue,very thick] (18.99,2.8319) -- (19.49,3.6979);
\draw[pathblue,very thick] (19.49,3.6979) -- (19.2312,4.6638);
\draw[pathblue,very thick] (19.2312,4.6638) -- (20.0972,5.1638);
\draw[pathblue,very thick] (20.0972,5.1638) -- (20.356,6.1297);
\fill (16.817,0) circle (2pt);
\node at (18.5865,-1.1) {\small variant $\mathrm{q}_2$};
\end{tikzpicture}


==> figs/fig-splice.tex <==
\begin{tikzpicture}[scale=0.62,line cap=round,line join=round]
\draw[pathblue,very thick] (0,0) -- (1,0);
\draw[pathblue,very thick] (1,0) -- (1.766,0.6428);
\draw[pathblue,very thick] (1.766,0.6428) -- (1.9396,1.6276);
\draw[black!55,very thick,densely dashed] (1.9396,1.6276) -- (1.4396,2.4936);
\fill (0,0) circle (2pt);
\node at (0.9698,-1.1) {\small $(1,3)$};
\draw[pathorange,very thick] (4.0396,0) -- (5.0396,0);
\draw[pathorange,very thick] (5.0396,0) -- (5.7087,0.7431);
\draw[pathorange,very thick] (5.7087,0.7431) -- (5.6042,1.7376);
\draw[pathorange,very thick] (5.6042,1.7376) -- (6.5177,2.1443);
\draw[pathorange,very thick] (6.5177,2.1443) -- (6.8267,3.0954);
\draw[black!55,very thick,densely dashed] (6.8267,3.0954) -- (6.3267,3.9614);
\fill (4.0396,0) circle (2pt);
\node at (5.4332,-1.1) {\small $(2,5)$};
\draw[pathblue,very thick] (8.9267,0) -- (9.9267,0);
\draw[pathblue,very thick] (9.9267,0) -- (10.6338,0.7071);
\draw[pathblue,very thick] (10.6338,0.7071) -- (10.6338,1.7071);
\draw[pathorange,very thick] (10.6338,1.7071) -- (11.5997,1.9659);
\draw[pathorange,very thick] (11.5997,1.9659) -- (12.0997,2.8319);
\draw[pathorange,very thick] (12.0997,2.8319) -- (11.8409,3.7978);
\draw[pathorange,very thick] (11.8409,3.7978) -- (12.7069,4.2978);
\draw[pathorange,very thick] (12.7069,4.2978) -- (12.9657,5.2637);
\draw[black!55,very thick,densely dashed] (12.9657,5.2637) -- (12.4657,6.1297);
\fill (8.9267,0) circle (2pt);
\node at (10.9462,-1.1) {\small $(3,8)$};
\node at (2.9896,2.2) {$\oplus$};
\node at (7.8767,2.2) {$=$};
\end{tikzpicture}


==> figs/fig-tilings.tex <==
\begin{tikzpicture}[scale=0.78,line join=round]
\fill[tileA,draw=black!45,line width=0.3pt] (2.4,0)--(2.5395,0)--(2.6463,0.0896)--(2.6705,0.227)--(2.6008,0.3478)--(2.4613,0.3478)--(2.4371,0.2104)--(2.3303,0.1208)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.6705,0.227)--(2.81,0.227)--(2.9168,0.3166)--(2.941,0.454)--(2.8713,0.5747)--(2.7318,0.5747)--(2.7076,0.4374)--(2.6008,0.3478)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.4613,0.3478)--(2.6008,0.3478)--(2.7076,0.4374)--(2.7318,0.5747)--(2.6621,0.6955)--(2.5226,0.6955)--(2.4984,0.5582)--(2.3916,0.4685)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.941,0.454)--(3.0805,0.454)--(3.1873,0.5436)--(3.2115,0.6809)--(3.1418,0.8017)--(3.0023,0.8017)--(2.9781,0.6644)--(2.8713,0.5747)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.7318,0.5747)--(2.8713,0.5747)--(2.9781,0.6644)--(3.0023,0.8017)--(2.9326,0.9225)--(2.7931,0.9225)--(2.7689,0.7852)--(2.6621,0.6955)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.5226,0.6955)--(2.6621,0.6955)--(2.7689,0.7852)--(2.7931,0.9225)--(2.7234,1.0433)--(2.584,1.0433)--(2.5597,0.9059)--(2.4529,0.8163)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.2115,0.6809)--(3.351,0.6809)--(3.4578,0.7706)--(3.482,0.9079)--(3.4123,1.0287)--(3.2728,1.0287)--(3.2486,0.8914)--(3.1418,0.8017)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.0023,0.8017)--(3.1418,0.8017)--(3.2486,0.8914)--(3.2728,1.0287)--(3.2031,1.1495)--(3.0637,1.1495)--(3.0394,1.0121)--(2.9326,0.9225)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.7931,0.9225)--(2.9326,0.9225)--(3.0394,1.0121)--(3.0637,1.1495)--(2.9939,1.2703)--(2.8545,1.2703)--(2.8302,1.1329)--(2.7234,1.0433)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.584,1.0433)--(2.7234,1.0433)--(2.8302,1.1329)--(2.8545,1.2703)--(2.7847,1.391)--(2.6453,1.391)--(2.6211,1.2537)--(2.5142,1.164)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.482,0.9079)--(3.6215,0.9079)--(3.7283,0.9976)--(3.7525,1.1349)--(3.6828,1.2557)--(3.5433,1.2557)--(3.5191,1.1183)--(3.4123,1.0287)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.2728,1.0287)--(3.4123,1.0287)--(3.5191,1.1183)--(3.5433,1.2557)--(3.4736,1.3765)--(3.3342,1.3765)--(3.3099,1.2391)--(3.2031,1.1495)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.0637,1.1495)--(3.2031,1.1495)--(3.3099,1.2391)--(3.3342,1.3765)--(3.2644,1.4972)--(3.125,1.4972)--(3.1008,1.3599)--(2.9939,1.2703)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.8545,1.2703)--(2.9939,1.2703)--(3.1008,1.3599)--(3.125,1.4972)--(3.0552,1.618)--(2.9158,1.618)--(2.8916,1.4807)--(2.7847,1.391)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.6453,1.391)--(2.7847,1.391)--(2.8916,1.4807)--(2.9158,1.618)--(2.8461,1.7388)--(2.7066,1.7388)--(2.6824,1.6014)--(2.5755,1.5118)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.7525,1.1349)--(3.892,1.1349)--(3.9988,1.2246)--(4.023,1.3619)--(3.9533,1.4827)--(3.8139,1.4827)--(3.7896,1.3453)--(3.6828,1.2557)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.5433,1.2557)--(3.6828,1.2557)--(3.7896,1.3453)--(3.8139,1.4827)--(3.7441,1.6034)--(3.6047,1.6034)--(3.5805,1.4661)--(3.4736,1.3765)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.3342,1.3765)--(3.4736,1.3765)--(3.5805,1.4661)--(3.6047,1.6034)--(3.5349,1.7242)--(3.3955,1.7242)--(3.3713,1.5869)--(3.2644,1.4972)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.125,1.4972)--(3.2644,1.4972)--(3.3713,1.5869)--(3.3955,1.7242)--(3.3258,1.845)--(3.1863,1.845)--(3.1621,1.7077)--(3.0552,1.618)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.9158,1.618)--(3.0552,1.618)--(3.1621,1.7077)--(3.1863,1.845)--(3.1166,1.9658)--(2.9771,1.9658)--(2.9529,1.8284)--(2.8461,1.7388)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.7066,1.7388)--(2.8461,1.7388)--(2.9529,1.8284)--(2.9771,1.9658)--(2.9074,2.0865)--(2.7679,2.0865)--(2.7437,1.9492)--(2.6369,1.8596)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.3303,0.1208)--(2.4371,0.2104)--(2.4613,0.3478)--(2.3916,0.4685)--(2.2605,0.5162)--(2.1537,0.4266)--(2.2234,0.3058)--(2.1992,0.1685)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.3916,0.4685)--(2.4984,0.5582)--(2.5226,0.6955)--(2.4529,0.8163)--(2.3219,0.864)--(2.215,0.7743)--(2.2848,0.6536)--(2.2605,0.5162)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.1537,0.4266)--(2.2605,0.5162)--(2.2848,0.6536)--(2.215,0.7743)--(2.084,0.822)--(1.9771,0.7324)--(2.0469,0.6116)--(2.0227,0.4743)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.4529,0.8163)--(2.5597,0.9059)--(2.584,1.0433)--(2.5142,1.164)--(2.3832,1.2117)--(2.2763,1.1221)--(2.3461,1.0013)--(2.3219,0.864)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.215,0.7743)--(2.3219,0.864)--(2.3461,1.0013)--(2.2763,1.1221)--(2.1453,1.1698)--(2.0385,1.0802)--(2.1082,0.9594)--(2.084,0.822)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.9771,0.7324)--(2.084,0.822)--(2.1082,0.9594)--(2.0385,1.0802)--(1.9074,1.1279)--(1.8006,1.0382)--(1.8703,0.9174)--(1.8461,0.7801)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.5142,1.164)--(2.6211,1.2537)--(2.6453,1.391)--(2.5755,1.5118)--(2.4445,1.5595)--(2.3377,1.4699)--(2.4074,1.3491)--(2.3832,1.2117)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.2763,1.1221)--(2.3832,1.2117)--(2.4074,1.3491)--(2.3377,1.4699)--(2.2066,1.5176)--(2.0998,1.4279)--(2.1695,1.3071)--(2.1453,1.1698)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.0385,1.0802)--(2.1453,1.1698)--(2.1695,1.3071)--(2.0998,1.4279)--(1.9687,1.4756)--(1.8619,1.386)--(1.9316,1.2652)--(1.9074,1.1279)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.8006,1.0382)--(1.9074,1.1279)--(1.9316,1.2652)--(1.8619,1.386)--(1.7309,1.4337)--(1.624,1.344)--(1.6938,1.2233)--(1.6695,1.0859)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.5755,1.5118)--(2.6824,1.6014)--(2.7066,1.7388)--(2.6369,1.8596)--(2.5058,1.9073)--(2.399,1.8176)--(2.4687,1.6968)--(2.4445,1.5595)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.3377,1.4699)--(2.4445,1.5595)--(2.4687,1.6968)--(2.399,1.8176)--(2.2679,1.8653)--(2.1611,1.7757)--(2.2308,1.6549)--(2.2066,1.5176)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.0998,1.4279)--(2.2066,1.5176)--(2.2308,1.6549)--(2.1611,1.7757)--(2.0301,1.8234)--(1.9232,1.7337)--(1.993,1.613)--(1.9687,1.4756)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.8619,1.386)--(1.9687,1.4756)--(1.993,1.613)--(1.9232,1.7337)--(1.7922,1.7814)--(1.6853,1.6918)--(1.7551,1.571)--(1.7309,1.4337)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.624,1.344)--(1.7309,1.4337)--(1.7551,1.571)--(1.6853,1.6918)--(1.5543,1.7395)--(1.4475,1.6498)--(1.5172,1.5291)--(1.493,1.3917)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.6369,1.8596)--(2.7437,1.9492)--(2.7679,2.0865)--(2.6982,2.2073)--(2.5671,2.255)--(2.4603,2.1654)--(2.53,2.0446)--(2.5058,1.9073)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.399,1.8176)--(2.5058,1.9073)--(2.53,2.0446)--(2.4603,2.1654)--(2.3293,2.2131)--(2.2224,2.1234)--(2.2922,2.0027)--(2.2679,1.8653)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.1611,1.7757)--(2.2679,1.8653)--(2.2922,2.0027)--(2.2224,2.1234)--(2.0914,2.1711)--(1.9845,2.0815)--(2.0543,1.9607)--(2.0301,1.8234)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.9232,1.7337)--(2.0301,1.8234)--(2.0543,1.9607)--(1.9845,2.0815)--(1.8535,2.1292)--(1.7467,2.0395)--(1.8164,1.9188)--(1.7922,1.7814)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.6853,1.6918)--(1.7922,1.7814)--(1.8164,1.9188)--(1.7467,2.0395)--(1.6156,2.0872)--(1.5088,1.9976)--(1.5785,1.8768)--(1.5543,1.7395)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.4475,1.6498)--(1.5543,1.7395)--(1.5785,1.8768)--(1.5088,1.9976)--(1.3777,2.0453)--(1.2709,1.9557)--(1.3406,1.8349)--(1.3164,1.6975)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.1992,0.1685)--(2.2234,0.3058)--(2.1537,0.4266)--(2.0227,0.4743)--(1.8916,0.4266)--(1.8674,0.2892)--(1.9984,0.2415)--(2.0682,0.1208)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.0227,0.4743)--(2.0469,0.6116)--(1.9771,0.7324)--(1.8461,0.7801)--(1.7151,0.7324)--(1.6908,0.5951)--(1.8219,0.5474)--(1.8916,0.4266)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.8674,0.2892)--(1.8916,0.4266)--(1.8219,0.5474)--(1.6908,0.5951)--(1.5598,0.5474)--(1.5356,0.41)--(1.6666,0.3623)--(1.7363,0.2415)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.8461,0.7801)--(1.8703,0.9174)--(1.8006,1.0382)--(1.6695,1.0859)--(1.5385,1.0382)--(1.5143,0.9009)--(1.6453,0.8532)--(1.7151,0.7324)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.6908,0.5951)--(1.7151,0.7324)--(1.6453,0.8532)--(1.5143,0.9009)--(1.3832,0.8532)--(1.359,0.7158)--(1.4901,0.6681)--(1.5598,0.5474)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.5356,0.41)--(1.5598,0.5474)--(1.4901,0.6681)--(1.359,0.7158)--(1.228,0.6681)--(1.2037,0.5308)--(1.3348,0.4831)--(1.4045,0.3623)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.6695,1.0859)--(1.6938,1.2233)--(1.624,1.344)--(1.493,1.3917)--(1.3619,1.344)--(1.3377,1.2067)--(1.4688,1.159)--(1.5385,1.0382)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.5143,0.9009)--(1.5385,1.0382)--(1.4688,1.159)--(1.3377,1.2067)--(1.2067,1.159)--(1.1824,1.0216)--(1.3135,0.974)--(1.3832,0.8532)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.359,0.7158)--(1.3832,0.8532)--(1.3135,0.974)--(1.1824,1.0216)--(1.0514,0.974)--(1.0272,0.8366)--(1.1582,0.7889)--(1.228,0.6681)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.2037,0.5308)--(1.228,0.6681)--(1.1582,0.7889)--(1.0272,0.8366)--(0.8961,0.7889)--(0.8719,0.6516)--(1.003,0.6039)--(1.0727,0.4831)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.493,1.3917)--(1.5172,1.5291)--(1.4475,1.6498)--(1.3164,1.6975)--(1.1854,1.6498)--(1.1612,1.5125)--(1.2922,1.4648)--(1.3619,1.344)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.3377,1.2067)--(1.3619,1.344)--(1.2922,1.4648)--(1.1612,1.5125)--(1.0301,1.4648)--(1.0059,1.3275)--(1.1369,1.2798)--(1.2067,1.159)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.1824,1.0216)--(1.2067,1.159)--(1.1369,1.2798)--(1.0059,1.3275)--(0.8748,1.2798)--(0.8506,1.1424)--(0.9817,1.0947)--(1.0514,0.974)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.0272,0.8366)--(1.0514,0.974)--(0.9817,1.0947)--(0.8506,1.1424)--(0.7196,1.0947)--(0.6954,0.9574)--(0.8264,0.9097)--(0.8961,0.7889)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (0.8719,0.6516)--(0.8961,0.7889)--(0.8264,0.9097)--(0.6954,0.9574)--(0.5643,0.9097)--(0.5401,0.7723)--(0.6711,0.7246)--(0.7409,0.6039)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.3164,1.6975)--(1.3406,1.8349)--(1.2709,1.9557)--(1.1399,2.0034)--(1.0088,1.9557)--(0.9846,1.8183)--(1.1156,1.7706)--(1.1854,1.6498)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.1612,1.5125)--(1.1854,1.6498)--(1.1156,1.7706)--(0.9846,1.8183)--(0.8535,1.7706)--(0.8293,1.6333)--(0.9604,1.5856)--(1.0301,1.4648)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.0059,1.3275)--(1.0301,1.4648)--(0.9604,1.5856)--(0.8293,1.6333)--(0.6983,1.5856)--(0.6741,1.4482)--(0.8051,1.4005)--(0.8748,1.2798)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (0.8506,1.1424)--(0.8748,1.2798)--(0.8051,1.4005)--(0.6741,1.4482)--(0.543,1.4005)--(0.5188,1.2632)--(0.6498,1.2155)--(0.7196,1.0947)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (0.6954,0.9574)--(0.7196,1.0947)--(0.6498,1.2155)--(0.5188,1.2632)--(0.3877,1.2155)--(0.3635,1.0782)--(0.4946,1.0305)--(0.5643,0.9097)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (0.5401,0.7723)--(0.5643,0.9097)--(0.4946,1.0305)--(0.3635,1.0782)--(0.2325,1.0305)--(0.2083,0.8931)--(0.3393,0.8454)--(0.409,0.7246)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.4,0)--(2.3303,0.1208)--(2.1992,0.1685)--(2.0682,0.1208)--(1.9984,0)--(2.0682,-0.1208)--(2.1992,-0.0731)--(2.3303,-0.1208)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.0682,0.1208)--(1.9984,0.2415)--(1.8674,0.2892)--(1.7363,0.2415)--(1.6666,0.1208)--(1.7363,0)--(1.8674,0.0477)--(1.9984,0)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.0682,-0.1208)--(1.9984,0)--(1.8674,0.0477)--(1.7363,0)--(1.6666,-0.1208)--(1.7363,-0.2415)--(1.8674,-0.1939)--(1.9984,-0.2415)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.7363,0.2415)--(1.6666,0.3623)--(1.5356,0.41)--(1.4045,0.3623)--(1.3348,0.2415)--(1.4045,0.1208)--(1.5356,0.1685)--(1.6666,0.1208)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.7363,0)--(1.6666,0.1208)--(1.5356,0.1685)--(1.4045,0.1208)--(1.3348,0)--(1.4045,-0.1208)--(1.5356,-0.0731)--(1.6666,-0.1208)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.7363,-0.2415)--(1.6666,-0.1208)--(1.5356,-0.0731)--(1.4045,-0.1208)--(1.3348,-0.2415)--(1.4045,-0.3623)--(1.5356,-0.3146)--(1.6666,-0.3623)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.4045,0.3623)--(1.3348,0.4831)--(1.2037,0.5308)--(1.0727,0.4831)--(1.003,0.3623)--(1.0727,0.2415)--(1.2037,0.2892)--(1.3348,0.2415)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.4045,0.1208)--(1.3348,0.2415)--(1.2037,0.2892)--(1.0727,0.2415)--(1.003,0.1208)--(1.0727,0)--(1.2037,0.0477)--(1.3348,0)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.4045,-0.1208)--(1.3348,0)--(1.2037,0.0477)--(1.0727,0)--(1.003,-0.1208)--(1.0727,-0.2415)--(1.2037,-0.1939)--(1.3348,-0.2415)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.4045,-0.3623)--(1.3348,-0.2415)--(1.2037,-0.1939)--(1.0727,-0.2415)--(1.003,-0.3623)--(1.0727,-0.4831)--(1.2037,-0.4354)--(1.3348,-0.4831)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.0727,0.4831)--(1.003,0.6039)--(0.8719,0.6516)--(0.7409,0.6039)--(0.6711,0.4831)--(0.7409,0.3623)--(0.8719,0.41)--(1.003,0.3623)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.0727,0.2415)--(1.003,0.3623)--(0.8719,0.41)--(0.7409,0.3623)--(0.6711,0.2415)--(0.7409,0.1208)--(0.8719,0.1685)--(1.003,0.1208)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.0727,0)--(1.003,0.1208)--(0.8719,0.1685)--(0.7409,0.1208)--(0.6711,0)--(0.7409,-0.1208)--(0.8719,-0.0731)--(1.003,-0.1208)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.0727,-0.2415)--(1.003,-0.1208)--(0.8719,-0.0731)--(0.7409,-0.1208)--(0.6711,-0.2415)--(0.7409,-0.3623)--(0.8719,-0.3146)--(1.003,-0.3623)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (1.0727,-0.4831)--(1.003,-0.3623)--(0.8719,-0.3146)--(0.7409,-0.3623)--(0.6711,-0.4831)--(0.7409,-0.6039)--(0.8719,-0.5562)--(1.003,-0.6039)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (0.7409,0.6039)--(0.6711,0.7246)--(0.5401,0.7723)--(0.409,0.7246)--(0.3393,0.6039)--(0.409,0.4831)--(0.5401,0.5308)--(0.6711,0.4831)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (0.7409,0.3623)--(0.6711,0.4831)--(0.5401,0.5308)--(0.409,0.4831)--(0.3393,0.3623)--(0.409,0.2415)--(0.5401,0.2892)--(0.6711,0.2415)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (0.7409,0.1208)--(0.6711,0.2415)--(0.5401,0.2892)--(0.409,0.2415)--(0.3393,0.1208)--(0.409,0)--(0.5401,0.0477)--(0.6711,0)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (0.7409,-0.1208)--(0.6711,0)--(0.5401,0.0477)--(0.409,0)--(0.3393,-0.1208)--(0.409,-0.2415)--(0.5401,-0.1939)--(0.6711,-0.2415)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (0.7409,-0.3623)--(0.6711,-0.2415)--(0.5401,-0.1939)--(0.409,-0.2415)--(0.3393,-0.3623)--(0.409,-0.4831)--(0.5401,-0.4354)--(0.6711,-0.4831)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (0.7409,-0.6039)--(0.6711,-0.4831)--(0.5401,-0.4354)--(0.409,-0.4831)--(0.3393,-0.6039)--(0.409,-0.7246)--(0.5401,-0.677)--(0.6711,-0.7246)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.3303,-0.1208)--(2.1992,-0.0731)--(2.0682,-0.1208)--(1.9984,-0.2415)--(2.0227,-0.3789)--(2.1537,-0.4266)--(2.2234,-0.3058)--(2.3545,-0.2581)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.9984,-0.2415)--(1.8674,-0.1939)--(1.7363,-0.2415)--(1.6666,-0.3623)--(1.6908,-0.4997)--(1.8219,-0.5474)--(1.8916,-0.4266)--(2.0227,-0.3789)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.1537,-0.4266)--(2.0227,-0.3789)--(1.8916,-0.4266)--(1.8219,-0.5474)--(1.8461,-0.6847)--(1.9771,-0.7324)--(2.0469,-0.6116)--(2.1779,-0.5639)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.6666,-0.3623)--(1.5356,-0.3146)--(1.4045,-0.3623)--(1.3348,-0.4831)--(1.359,-0.6204)--(1.4901,-0.6681)--(1.5598,-0.5474)--(1.6908,-0.4997)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.8219,-0.5474)--(1.6908,-0.4997)--(1.5598,-0.5474)--(1.4901,-0.6681)--(1.5143,-0.8055)--(1.6453,-0.8532)--(1.7151,-0.7324)--(1.8461,-0.6847)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.9771,-0.7324)--(1.8461,-0.6847)--(1.7151,-0.7324)--(1.6453,-0.8532)--(1.6695,-0.9905)--(1.8006,-1.0382)--(1.8703,-0.9174)--(2.0014,-0.8697)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.3348,-0.4831)--(1.2037,-0.4354)--(1.0727,-0.4831)--(1.003,-0.6039)--(1.0272,-0.7412)--(1.1582,-0.7889)--(1.228,-0.6681)--(1.359,-0.6204)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.4901,-0.6681)--(1.359,-0.6204)--(1.228,-0.6681)--(1.1582,-0.7889)--(1.1824,-0.9263)--(1.3135,-0.974)--(1.3832,-0.8532)--(1.5143,-0.8055)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.6453,-0.8532)--(1.5143,-0.8055)--(1.3832,-0.8532)--(1.3135,-0.974)--(1.3377,-1.1113)--(1.4688,-1.159)--(1.5385,-1.0382)--(1.6695,-0.9905)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.8006,-1.0382)--(1.6695,-0.9905)--(1.5385,-1.0382)--(1.4688,-1.159)--(1.493,-1.2963)--(1.624,-1.344)--(1.6938,-1.2233)--(1.8248,-1.1756)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.003,-0.6039)--(0.8719,-0.5562)--(0.7409,-0.6039)--(0.6711,-0.7246)--(0.6954,-0.862)--(0.8264,-0.9097)--(0.8961,-0.7889)--(1.0272,-0.7412)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.1582,-0.7889)--(1.0272,-0.7412)--(0.8961,-0.7889)--(0.8264,-0.9097)--(0.8506,-1.047)--(0.9817,-1.0947)--(1.0514,-0.974)--(1.1824,-0.9263)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.3135,-0.974)--(1.1824,-0.9263)--(1.0514,-0.974)--(0.9817,-1.0947)--(1.0059,-1.2321)--(1.1369,-1.2798)--(1.2067,-1.159)--(1.3377,-1.1113)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.4688,-1.159)--(1.3377,-1.1113)--(1.2067,-1.159)--(1.1369,-1.2798)--(1.1612,-1.4171)--(1.2922,-1.4648)--(1.3619,-1.344)--(1.493,-1.2963)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.624,-1.344)--(1.493,-1.2963)--(1.3619,-1.344)--(1.2922,-1.4648)--(1.3164,-1.6021)--(1.4475,-1.6498)--(1.5172,-1.5291)--(1.6482,-1.4814)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (0.6711,-0.7246)--(0.5401,-0.677)--(0.409,-0.7246)--(0.3393,-0.8454)--(0.3635,-0.9828)--(0.4946,-1.0305)--(0.5643,-0.9097)--(0.6954,-0.862)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (0.8264,-0.9097)--(0.6954,-0.862)--(0.5643,-0.9097)--(0.4946,-1.0305)--(0.5188,-1.1678)--(0.6498,-1.2155)--(0.7196,-1.0947)--(0.8506,-1.047)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (0.9817,-1.0947)--(0.8506,-1.047)--(0.7196,-1.0947)--(0.6498,-1.2155)--(0.6741,-1.3528)--(0.8051,-1.4005)--(0.8748,-1.2798)--(1.0059,-1.2321)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.1369,-1.2798)--(1.0059,-1.2321)--(0.8748,-1.2798)--(0.8051,-1.4005)--(0.8293,-1.5379)--(0.9604,-1.5856)--(1.0301,-1.4648)--(1.1612,-1.4171)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.2922,-1.4648)--(1.1612,-1.4171)--(1.0301,-1.4648)--(0.9604,-1.5856)--(0.9846,-1.7229)--(1.1156,-1.7706)--(1.1854,-1.6498)--(1.3164,-1.6021)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (1.4475,-1.6498)--(1.3164,-1.6021)--(1.1854,-1.6498)--(1.1156,-1.7706)--(1.1399,-1.908)--(1.2709,-1.9557)--(1.3406,-1.8349)--(1.4717,-1.7872)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.3545,-0.2581)--(2.2234,-0.3058)--(2.1537,-0.4266)--(2.1779,-0.5639)--(2.2848,-0.6536)--(2.4158,-0.6059)--(2.3916,-0.4685)--(2.4613,-0.3478)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.1779,-0.5639)--(2.0469,-0.6116)--(1.9771,-0.7324)--(2.0014,-0.8697)--(2.1082,-0.9594)--(2.2392,-0.9117)--(2.215,-0.7743)--(2.2848,-0.6536)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.4158,-0.6059)--(2.2848,-0.6536)--(2.215,-0.7743)--(2.2392,-0.9117)--(2.3461,-1.0013)--(2.4771,-0.9536)--(2.4529,-0.8163)--(2.5226,-0.6955)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.0014,-0.8697)--(1.8703,-0.9174)--(1.8006,-1.0382)--(1.8248,-1.1756)--(1.9316,-1.2652)--(2.0627,-1.2175)--(2.0385,-1.0802)--(2.1082,-0.9594)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.2392,-0.9117)--(2.1082,-0.9594)--(2.0385,-1.0802)--(2.0627,-1.2175)--(2.1695,-1.3071)--(2.3006,-1.2594)--(2.2763,-1.1221)--(2.3461,-1.0013)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.4771,-0.9536)--(2.3461,-1.0013)--(2.2763,-1.1221)--(2.3006,-1.2594)--(2.4074,-1.3491)--(2.5384,-1.3014)--(2.5142,-1.164)--(2.584,-1.0433)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.8248,-1.1756)--(1.6938,-1.2233)--(1.624,-1.344)--(1.6482,-1.4814)--(1.7551,-1.571)--(1.8861,-1.5233)--(1.8619,-1.386)--(1.9316,-1.2652)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.0627,-1.2175)--(1.9316,-1.2652)--(1.8619,-1.386)--(1.8861,-1.5233)--(1.993,-1.613)--(2.124,-1.5653)--(2.0998,-1.4279)--(2.1695,-1.3071)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.3006,-1.2594)--(2.1695,-1.3071)--(2.0998,-1.4279)--(2.124,-1.5653)--(2.2308,-1.6549)--(2.3619,-1.6072)--(2.3377,-1.4699)--(2.4074,-1.3491)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.5384,-1.3014)--(2.4074,-1.3491)--(2.3377,-1.4699)--(2.3619,-1.6072)--(2.4687,-1.6968)--(2.5998,-1.6491)--(2.5755,-1.5118)--(2.6453,-1.391)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.6482,-1.4814)--(1.5172,-1.5291)--(1.4475,-1.6498)--(1.4717,-1.7872)--(1.5785,-1.8768)--(1.7096,-1.8291)--(1.6853,-1.6918)--(1.7551,-1.571)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.8861,-1.5233)--(1.7551,-1.571)--(1.6853,-1.6918)--(1.7096,-1.8291)--(1.8164,-1.9188)--(1.9474,-1.8711)--(1.9232,-1.7337)--(1.993,-1.613)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.124,-1.5653)--(1.993,-1.613)--(1.9232,-1.7337)--(1.9474,-1.8711)--(2.0543,-1.9607)--(2.1853,-1.913)--(2.1611,-1.7757)--(2.2308,-1.6549)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.3619,-1.6072)--(2.2308,-1.6549)--(2.1611,-1.7757)--(2.1853,-1.913)--(2.2922,-2.0027)--(2.4232,-1.955)--(2.399,-1.8176)--(2.4687,-1.6968)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.5998,-1.6491)--(2.4687,-1.6968)--(2.399,-1.8176)--(2.4232,-1.955)--(2.53,-2.0446)--(2.6611,-1.9969)--(2.6369,-1.8596)--(2.7066,-1.7388)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.4717,-1.7872)--(1.3406,-1.8349)--(1.2709,-1.9557)--(1.2951,-2.093)--(1.402,-2.1826)--(1.533,-2.1349)--(1.5088,-1.9976)--(1.5785,-1.8768)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.7096,-1.8291)--(1.5785,-1.8768)--(1.5088,-1.9976)--(1.533,-2.1349)--(1.6398,-2.2246)--(1.7709,-2.1769)--(1.7467,-2.0395)--(1.8164,-1.9188)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (1.9474,-1.8711)--(1.8164,-1.9188)--(1.7467,-2.0395)--(1.7709,-2.1769)--(1.8777,-2.2665)--(2.0088,-2.2188)--(1.9845,-2.0815)--(2.0543,-1.9607)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.1853,-1.913)--(2.0543,-1.9607)--(1.9845,-2.0815)--(2.0088,-2.2188)--(2.1156,-2.3085)--(2.2466,-2.2608)--(2.2224,-2.1234)--(2.2922,-2.0027)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.4232,-1.955)--(2.2922,-2.0027)--(2.2224,-2.1234)--(2.2466,-2.2608)--(2.3535,-2.3504)--(2.4845,-2.3027)--(2.4603,-2.1654)--(2.53,-2.0446)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.6611,-1.9969)--(2.53,-2.0446)--(2.4603,-2.1654)--(2.4845,-2.3027)--(2.5914,-2.3924)--(2.7224,-2.3447)--(2.6982,-2.2073)--(2.7679,-2.0865)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.4,0)--(2.3303,-0.1208)--(2.3545,-0.2581)--(2.4613,-0.3478)--(2.6008,-0.3478)--(2.6705,-0.227)--(2.5637,-0.1373)--(2.5395,0)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.4613,-0.3478)--(2.3916,-0.4685)--(2.4158,-0.6059)--(2.5226,-0.6955)--(2.6621,-0.6955)--(2.7318,-0.5747)--(2.625,-0.4851)--(2.6008,-0.3478)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.6705,-0.227)--(2.6008,-0.3478)--(2.625,-0.4851)--(2.7318,-0.5747)--(2.8713,-0.5747)--(2.941,-0.454)--(2.8342,-0.3643)--(2.81,-0.227)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.5226,-0.6955)--(2.4529,-0.8163)--(2.4771,-0.9536)--(2.584,-1.0433)--(2.7234,-1.0433)--(2.7931,-0.9225)--(2.6863,-0.8329)--(2.6621,-0.6955)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.7318,-0.5747)--(2.6621,-0.6955)--(2.6863,-0.8329)--(2.7931,-0.9225)--(2.9326,-0.9225)--(3.0023,-0.8017)--(2.8955,-0.7121)--(2.8713,-0.5747)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.941,-0.454)--(2.8713,-0.5747)--(2.8955,-0.7121)--(3.0023,-0.8017)--(3.1418,-0.8017)--(3.2115,-0.6809)--(3.1047,-0.5913)--(3.0805,-0.454)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.584,-1.0433)--(2.5142,-1.164)--(2.5384,-1.3014)--(2.6453,-1.391)--(2.7847,-1.391)--(2.8545,-1.2703)--(2.7476,-1.1806)--(2.7234,-1.0433)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.7931,-0.9225)--(2.7234,-1.0433)--(2.7476,-1.1806)--(2.8545,-1.2703)--(2.9939,-1.2703)--(3.0637,-1.1495)--(2.9568,-1.0598)--(2.9326,-0.9225)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.0023,-0.8017)--(2.9326,-0.9225)--(2.9568,-1.0598)--(3.0637,-1.1495)--(3.2031,-1.1495)--(3.2728,-1.0287)--(3.166,-0.9391)--(3.1418,-0.8017)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.2115,-0.6809)--(3.1418,-0.8017)--(3.166,-0.9391)--(3.2728,-1.0287)--(3.4123,-1.0287)--(3.482,-0.9079)--(3.3752,-0.8183)--(3.351,-0.6809)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.6453,-1.391)--(2.5755,-1.5118)--(2.5998,-1.6491)--(2.7066,-1.7388)--(2.8461,-1.7388)--(2.9158,-1.618)--(2.809,-1.5284)--(2.7847,-1.391)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.8545,-1.2703)--(2.7847,-1.391)--(2.809,-1.5284)--(2.9158,-1.618)--(3.0552,-1.618)--(3.125,-1.4972)--(3.0181,-1.4076)--(2.9939,-1.2703)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.0637,-1.1495)--(2.9939,-1.2703)--(3.0181,-1.4076)--(3.125,-1.4972)--(3.2644,-1.4972)--(3.3342,-1.3765)--(3.2273,-1.2868)--(3.2031,-1.1495)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.2728,-1.0287)--(3.2031,-1.1495)--(3.2273,-1.2868)--(3.3342,-1.3765)--(3.4736,-1.3765)--(3.5433,-1.2557)--(3.4365,-1.166)--(3.4123,-1.0287)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.482,-0.9079)--(3.4123,-1.0287)--(3.4365,-1.166)--(3.5433,-1.2557)--(3.6828,-1.2557)--(3.7525,-1.1349)--(3.6457,-1.0453)--(3.6215,-0.9079)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.7066,-1.7388)--(2.6369,-1.8596)--(2.6611,-1.9969)--(2.7679,-2.0865)--(2.9074,-2.0865)--(2.9771,-1.9658)--(2.8703,-1.8761)--(2.8461,-1.7388)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (2.9158,-1.618)--(2.8461,-1.7388)--(2.8703,-1.8761)--(2.9771,-1.9658)--(3.1166,-1.9658)--(3.1863,-1.845)--(3.0795,-1.7554)--(3.0552,-1.618)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.125,-1.4972)--(3.0552,-1.618)--(3.0795,-1.7554)--(3.1863,-1.845)--(3.3258,-1.845)--(3.3955,-1.7242)--(3.2886,-1.6346)--(3.2644,-1.4972)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.3342,-1.3765)--(3.2644,-1.4972)--(3.2886,-1.6346)--(3.3955,-1.7242)--(3.5349,-1.7242)--(3.6047,-1.6034)--(3.4978,-1.5138)--(3.4736,-1.3765)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.5433,-1.2557)--(3.4736,-1.3765)--(3.4978,-1.5138)--(3.6047,-1.6034)--(3.7441,-1.6034)--(3.8139,-1.4827)--(3.707,-1.393)--(3.6828,-1.2557)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (3.7525,-1.1349)--(3.6828,-1.2557)--(3.707,-1.393)--(3.8139,-1.4827)--(3.9533,-1.4827)--(4.023,-1.3619)--(3.9162,-1.2723)--(3.892,-1.1349)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.5395,0)--(2.5637,-0.1373)--(2.6705,-0.227)--(2.81,-0.227)--(2.9168,-0.1373)--(2.8926,0)--(2.7531,0)--(2.6463,0.0896)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.81,-0.227)--(2.8342,-0.3643)--(2.941,-0.454)--(3.0805,-0.454)--(3.1873,-0.3643)--(3.1631,-0.227)--(3.0236,-0.227)--(2.9168,-0.1373)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (2.8926,0)--(2.9168,-0.1373)--(3.0236,-0.227)--(3.1631,-0.227)--(3.2699,-0.1373)--(3.2457,0)--(3.1062,0)--(2.9994,0.0896)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.0805,-0.454)--(3.1047,-0.5913)--(3.2115,-0.6809)--(3.351,-0.6809)--(3.4578,-0.5913)--(3.4336,-0.454)--(3.2941,-0.454)--(3.1873,-0.3643)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.1631,-0.227)--(3.1873,-0.3643)--(3.2941,-0.454)--(3.4336,-0.454)--(3.5404,-0.3643)--(3.5162,-0.227)--(3.3768,-0.227)--(3.2699,-0.1373)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.2457,0)--(3.2699,-0.1373)--(3.3768,-0.227)--(3.5162,-0.227)--(3.623,-0.1373)--(3.5988,0)--(3.4594,0)--(3.3525,0.0896)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.351,-0.6809)--(3.3752,-0.8183)--(3.482,-0.9079)--(3.6215,-0.9079)--(3.7283,-0.8183)--(3.7041,-0.6809)--(3.5646,-0.6809)--(3.4578,-0.5913)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.4336,-0.454)--(3.4578,-0.5913)--(3.5646,-0.6809)--(3.7041,-0.6809)--(3.8109,-0.5913)--(3.7867,-0.454)--(3.6473,-0.454)--(3.5404,-0.3643)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.5162,-0.227)--(3.5404,-0.3643)--(3.6473,-0.454)--(3.7867,-0.454)--(3.8936,-0.3643)--(3.8693,-0.227)--(3.7299,-0.227)--(3.623,-0.1373)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.5988,0)--(3.623,-0.1373)--(3.7299,-0.227)--(3.8693,-0.227)--(3.9762,-0.1373)--(3.9519,0)--(3.8125,0)--(3.7057,0.0896)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.6215,-0.9079)--(3.6457,-1.0453)--(3.7525,-1.1349)--(3.892,-1.1349)--(3.9988,-1.0453)--(3.9746,-0.9079)--(3.8352,-0.9079)--(3.7283,-0.8183)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.7041,-0.6809)--(3.7283,-0.8183)--(3.8352,-0.9079)--(3.9746,-0.9079)--(4.0814,-0.8183)--(4.0572,-0.6809)--(3.9178,-0.6809)--(3.8109,-0.5913)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.7867,-0.454)--(3.8109,-0.5913)--(3.9178,-0.6809)--(4.0572,-0.6809)--(4.1641,-0.5913)--(4.1398,-0.454)--(4.0004,-0.454)--(3.8936,-0.3643)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.8693,-0.227)--(3.8936,-0.3643)--(4.0004,-0.454)--(4.1398,-0.454)--(4.2467,-0.3643)--(4.2225,-0.227)--(4.083,-0.227)--(3.9762,-0.1373)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.9519,0)--(3.9762,-0.1373)--(4.083,-0.227)--(4.2225,-0.227)--(4.3293,-0.1373)--(4.3051,0)--(4.1656,0)--(4.0588,0.0896)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.892,-1.1349)--(3.9162,-1.2723)--(4.023,-1.3619)--(4.1625,-1.3619)--(4.2693,-1.2723)--(4.2451,-1.1349)--(4.1057,-1.1349)--(3.9988,-1.0453)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (3.9746,-0.9079)--(3.9988,-1.0453)--(4.1057,-1.1349)--(4.2451,-1.1349)--(4.352,-1.0453)--(4.3277,-0.9079)--(4.1883,-0.9079)--(4.0814,-0.8183)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (4.0572,-0.6809)--(4.0814,-0.8183)--(4.1883,-0.9079)--(4.3277,-0.9079)--(4.4346,-0.8183)--(4.4103,-0.6809)--(4.2709,-0.6809)--(4.1641,-0.5913)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (4.1398,-0.454)--(4.1641,-0.5913)--(4.2709,-0.6809)--(4.4103,-0.6809)--(4.5172,-0.5913)--(4.493,-0.454)--(4.3535,-0.454)--(4.2467,-0.3643)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (4.2225,-0.227)--(4.2467,-0.3643)--(4.3535,-0.454)--(4.493,-0.454)--(4.5998,-0.3643)--(4.5756,-0.227)--(4.4361,-0.227)--(4.3293,-0.1373)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (4.3051,0)--(4.3293,-0.1373)--(4.4361,-0.227)--(4.5756,-0.227)--(4.6824,-0.1373)--(4.6582,0)--(4.5187,0)--(4.4119,0.0896)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.6463,0.0896)--(2.7531,0)--(2.8926,0)--(2.9994,0.0896)--(3.0236,0.227)--(2.9168,0.3166)--(2.81,0.227)--(2.6705,0.227)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.9994,0.0896)--(3.1062,0)--(3.2457,0)--(3.3525,0.0896)--(3.3768,0.227)--(3.2699,0.3166)--(3.1631,0.227)--(3.0236,0.227)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (2.9168,0.3166)--(3.0236,0.227)--(3.1631,0.227)--(3.2699,0.3166)--(3.2941,0.454)--(3.1873,0.5436)--(3.0805,0.454)--(2.941,0.454)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.3525,0.0896)--(3.4594,0)--(3.5988,0)--(3.7057,0.0896)--(3.7299,0.227)--(3.623,0.3166)--(3.5162,0.227)--(3.3768,0.227)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.2699,0.3166)--(3.3768,0.227)--(3.5162,0.227)--(3.623,0.3166)--(3.6473,0.454)--(3.5404,0.5436)--(3.4336,0.454)--(3.2941,0.454)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.1873,0.5436)--(3.2941,0.454)--(3.4336,0.454)--(3.5404,0.5436)--(3.5646,0.6809)--(3.4578,0.7706)--(3.351,0.6809)--(3.2115,0.6809)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.7057,0.0896)--(3.8125,0)--(3.9519,0)--(4.0588,0.0896)--(4.083,0.227)--(3.9762,0.3166)--(3.8693,0.227)--(3.7299,0.227)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.623,0.3166)--(3.7299,0.227)--(3.8693,0.227)--(3.9762,0.3166)--(4.0004,0.454)--(3.8936,0.5436)--(3.7867,0.454)--(3.6473,0.454)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.5404,0.5436)--(3.6473,0.454)--(3.7867,0.454)--(3.8936,0.5436)--(3.9178,0.6809)--(3.8109,0.7706)--(3.7041,0.6809)--(3.5646,0.6809)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.4578,0.7706)--(3.5646,0.6809)--(3.7041,0.6809)--(3.8109,0.7706)--(3.8352,0.9079)--(3.7283,0.9976)--(3.6215,0.9079)--(3.482,0.9079)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (4.0588,0.0896)--(4.1656,0)--(4.3051,0)--(4.4119,0.0896)--(4.4361,0.227)--(4.3293,0.3166)--(4.2225,0.227)--(4.083,0.227)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.9762,0.3166)--(4.083,0.227)--(4.2225,0.227)--(4.3293,0.3166)--(4.3535,0.454)--(4.2467,0.5436)--(4.1398,0.454)--(4.0004,0.454)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.8936,0.5436)--(4.0004,0.454)--(4.1398,0.454)--(4.2467,0.5436)--(4.2709,0.6809)--(4.1641,0.7706)--(4.0572,0.6809)--(3.9178,0.6809)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.8109,0.7706)--(3.9178,0.6809)--(4.0572,0.6809)--(4.1641,0.7706)--(4.1883,0.9079)--(4.0814,0.9976)--(3.9746,0.9079)--(3.8352,0.9079)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.7283,0.9976)--(3.8352,0.9079)--(3.9746,0.9079)--(4.0814,0.9976)--(4.1057,1.1349)--(3.9988,1.2246)--(3.892,1.1349)--(3.7525,1.1349)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (4.4119,0.0896)--(4.5187,0)--(4.6582,0)--(4.765,0.0896)--(4.7892,0.227)--(4.6824,0.3166)--(4.5756,0.227)--(4.4361,0.227)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (4.3293,0.3166)--(4.4361,0.227)--(4.5756,0.227)--(4.6824,0.3166)--(4.7066,0.454)--(4.5998,0.5436)--(4.493,0.454)--(4.3535,0.454)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (4.2467,0.5436)--(4.3535,0.454)--(4.493,0.454)--(4.5998,0.5436)--(4.624,0.6809)--(4.5172,0.7706)--(4.4103,0.6809)--(4.2709,0.6809)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (4.1641,0.7706)--(4.2709,0.6809)--(4.4103,0.6809)--(4.5172,0.7706)--(4.5414,0.9079)--(4.4346,0.9976)--(4.3277,0.9079)--(4.1883,0.9079)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (4.0814,0.9976)--(4.1883,0.9079)--(4.3277,0.9079)--(4.4346,0.9976)--(4.4588,1.1349)--(4.352,1.2246)--(4.2451,1.1349)--(4.1057,1.1349)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (3.9988,1.2246)--(4.1057,1.1349)--(4.2451,1.1349)--(4.352,1.2246)--(4.3762,1.3619)--(4.2693,1.4515)--(4.1625,1.3619)--(4.023,1.3619)--cycle;
\node at (2.4,-2.9) {\small $(1,3)$};
\fill[tileA,draw=black!45,line width=0.3pt] (8.7,0)--(8.8134,0)--(8.8893,0.0843)--(8.8774,0.1971)--(8.981,0.2432)--(9.0161,0.351)--(8.9594,0.4493)--(8.846,0.4493)--(8.8109,0.3414)--(8.7073,0.2953)--(8.7192,0.1825)--(8.6433,0.0982)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.0161,0.351)--(9.1295,0.351)--(9.2054,0.4353)--(9.1935,0.5481)--(9.2971,0.5942)--(9.3322,0.7021)--(9.2755,0.8003)--(9.1621,0.8003)--(9.127,0.6924)--(9.0234,0.6463)--(9.0353,0.5335)--(8.9594,0.4493)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.846,0.4493)--(8.9594,0.4493)--(9.0353,0.5335)--(9.0234,0.6463)--(9.127,0.6924)--(9.1621,0.8003)--(9.1053,0.8985)--(8.9919,0.8985)--(8.9569,0.7907)--(8.8533,0.7445)--(8.8652,0.6317)--(8.7893,0.5475)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.3322,0.7021)--(9.4456,0.7021)--(9.5214,0.7864)--(9.5096,0.8991)--(9.6132,0.9453)--(9.6482,1.0531)--(9.5915,1.1513)--(9.4781,1.1513)--(9.4431,1.0435)--(9.3395,0.9974)--(9.3513,0.8846)--(9.2755,0.8003)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.1621,0.8003)--(9.2755,0.8003)--(9.3513,0.8846)--(9.3395,0.9974)--(9.4431,1.0435)--(9.4781,1.1513)--(9.4214,1.2495)--(9.308,1.2495)--(9.273,1.1417)--(9.1694,1.0956)--(9.1812,0.9828)--(9.1053,0.8985)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.9919,0.8985)--(9.1053,0.8985)--(9.1812,0.9828)--(9.1694,1.0956)--(9.273,1.1417)--(9.308,1.2495)--(9.2513,1.3478)--(9.1379,1.3478)--(9.1029,1.2399)--(8.9993,1.1938)--(9.0111,1.081)--(8.9352,0.9967)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.6482,1.0531)--(9.7616,1.0531)--(9.8375,1.1374)--(9.8257,1.2502)--(9.9293,1.2963)--(9.9643,1.4042)--(9.9076,1.5024)--(9.7942,1.5024)--(9.7592,1.3945)--(9.6556,1.3484)--(9.6674,1.2356)--(9.5915,1.1513)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.4781,1.1513)--(9.5915,1.1513)--(9.6674,1.2356)--(9.6556,1.3484)--(9.7592,1.3945)--(9.7942,1.5024)--(9.7375,1.6006)--(9.6241,1.6006)--(9.5891,1.4927)--(9.4855,1.4466)--(9.4973,1.3338)--(9.4214,1.2495)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.308,1.2495)--(9.4214,1.2495)--(9.4973,1.3338)--(9.4855,1.4466)--(9.5891,1.4927)--(9.6241,1.6006)--(9.5674,1.6988)--(9.454,1.6988)--(9.4189,1.5909)--(9.3153,1.5448)--(9.3272,1.432)--(9.2513,1.3478)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.1379,1.3478)--(9.2513,1.3478)--(9.3272,1.432)--(9.3153,1.5448)--(9.4189,1.5909)--(9.454,1.6988)--(9.3973,1.797)--(9.2839,1.797)--(9.2488,1.6892)--(9.1452,1.643)--(9.1571,1.5302)--(9.0812,1.446)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.9643,1.4042)--(10.0777,1.4042)--(10.1536,1.4884)--(10.1418,1.6012)--(10.2454,1.6474)--(10.2804,1.7552)--(10.2237,1.8534)--(10.1103,1.8534)--(10.0752,1.7456)--(9.9716,1.6994)--(9.9835,1.5867)--(9.9076,1.5024)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.7942,1.5024)--(9.9076,1.5024)--(9.9835,1.5867)--(9.9716,1.6994)--(10.0752,1.7456)--(10.1103,1.8534)--(10.0536,1.9516)--(9.9402,1.9516)--(9.9051,1.8438)--(9.8015,1.7977)--(9.8134,1.6849)--(9.7375,1.6006)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.6241,1.6006)--(9.7375,1.6006)--(9.8134,1.6849)--(9.8015,1.7977)--(9.9051,1.8438)--(9.9402,1.9516)--(9.8835,2.0498)--(9.7701,2.0498)--(9.735,1.942)--(9.6314,1.8959)--(9.6433,1.7831)--(9.5674,1.6988)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.454,1.6988)--(9.5674,1.6988)--(9.6433,1.7831)--(9.6314,1.8959)--(9.735,1.942)--(9.7701,2.0498)--(9.7134,2.1481)--(9.6,2.1481)--(9.5649,2.0402)--(9.4613,1.9941)--(9.4732,1.8813)--(9.3973,1.797)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.2839,1.797)--(9.3973,1.797)--(9.4732,1.8813)--(9.4613,1.9941)--(9.5649,2.0402)--(9.6,2.1481)--(9.5433,2.2463)--(9.4299,2.2463)--(9.3948,2.1384)--(9.2912,2.0923)--(9.3031,1.9795)--(9.2272,1.8952)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.7073,0.2953)--(8.8109,0.3414)--(8.846,0.4493)--(8.7893,0.5475)--(8.8652,0.6317)--(8.8533,0.7445)--(8.7616,0.8112)--(8.6579,0.7651)--(8.6698,0.6523)--(8.5939,0.568)--(8.6506,0.4698)--(8.6156,0.3619)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.8533,0.7445)--(8.9569,0.7907)--(8.9919,0.8985)--(8.9352,0.9967)--(9.0111,1.081)--(8.9993,1.1938)--(8.9075,1.2604)--(8.8039,1.2143)--(8.8158,1.1015)--(8.7399,1.0173)--(8.7966,0.919)--(8.7616,0.8112)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.6579,0.7651)--(8.7616,0.8112)--(8.7966,0.919)--(8.7399,1.0173)--(8.8158,1.1015)--(8.8039,1.2143)--(8.7122,1.281)--(8.6086,1.2348)--(8.6204,1.1221)--(8.5445,1.0378)--(8.6012,0.9396)--(8.5662,0.8317)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.9993,1.1938)--(9.1029,1.2399)--(9.1379,1.3478)--(9.0812,1.446)--(9.1571,1.5302)--(9.1452,1.643)--(9.0535,1.7097)--(8.9499,1.6636)--(8.9617,1.5508)--(8.8859,1.4665)--(8.9426,1.3683)--(8.9075,1.2604)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.8039,1.2143)--(8.9075,1.2604)--(8.9426,1.3683)--(8.8859,1.4665)--(8.9617,1.5508)--(8.9499,1.6636)--(8.8581,1.7302)--(8.7545,1.6841)--(8.7664,1.5713)--(8.6905,1.487)--(8.7472,1.3888)--(8.7122,1.281)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.6086,1.2348)--(8.7122,1.281)--(8.7472,1.3888)--(8.6905,1.487)--(8.7664,1.5713)--(8.7545,1.6841)--(8.6628,1.7508)--(8.5592,1.7046)--(8.5711,1.5918)--(8.4952,1.5076)--(8.5519,1.4094)--(8.5168,1.3015)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.1452,1.643)--(9.2488,1.6892)--(9.2839,1.797)--(9.2272,1.8952)--(9.3031,1.9795)--(9.2912,2.0923)--(9.1995,2.1589)--(9.0959,2.1128)--(9.1077,2)--(9.0318,1.9158)--(9.0885,1.8175)--(9.0535,1.7097)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.9499,1.6636)--(9.0535,1.7097)--(9.0885,1.8175)--(9.0318,1.9158)--(9.1077,2)--(9.0959,2.1128)--(9.0041,2.1795)--(8.9005,2.1334)--(8.9124,2.0206)--(8.8365,1.9363)--(8.8932,1.8381)--(8.8581,1.7302)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.7545,1.6841)--(8.8581,1.7302)--(8.8932,1.8381)--(8.8365,1.9363)--(8.9124,2.0206)--(8.9005,2.1334)--(8.8088,2.2)--(8.7052,2.1539)--(8.717,2.0411)--(8.6411,1.9568)--(8.6978,1.8586)--(8.6628,1.7508)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.5592,1.7046)--(8.6628,1.7508)--(8.6978,1.8586)--(8.6411,1.9568)--(8.717,2.0411)--(8.7052,2.1539)--(8.6134,2.2205)--(8.5098,2.1744)--(8.5217,2.0616)--(8.4458,1.9774)--(8.5025,1.8791)--(8.4675,1.7713)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.2912,2.0923)--(9.3948,2.1384)--(9.4299,2.2463)--(9.3732,2.3445)--(9.449,2.4288)--(9.4372,2.5415)--(9.3454,2.6082)--(9.2418,2.5621)--(9.2537,2.4493)--(9.1778,2.365)--(9.2345,2.2668)--(9.1995,2.1589)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.0959,2.1128)--(9.1995,2.1589)--(9.2345,2.2668)--(9.1778,2.365)--(9.2537,2.4493)--(9.2418,2.5621)--(9.1501,2.6287)--(9.0465,2.5826)--(9.0583,2.4698)--(8.9825,2.3855)--(9.0392,2.2873)--(9.0041,2.1795)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.9005,2.1334)--(9.0041,2.1795)--(9.0392,2.2873)--(8.9825,2.3855)--(9.0583,2.4698)--(9.0465,2.5826)--(8.9547,2.6493)--(8.8511,2.6031)--(8.863,2.4904)--(8.7871,2.4061)--(8.8438,2.3079)--(8.8088,2.2)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.7052,2.1539)--(8.8088,2.2)--(8.8438,2.3079)--(8.7871,2.4061)--(8.863,2.4904)--(8.8511,2.6031)--(8.7594,2.6698)--(8.6558,2.6237)--(8.6676,2.5109)--(8.5918,2.4266)--(8.6485,2.3284)--(8.6134,2.2205)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.5098,2.1744)--(8.6134,2.2205)--(8.6485,2.3284)--(8.5918,2.4266)--(8.6676,2.5109)--(8.6558,2.6237)--(8.564,2.6903)--(8.4604,2.6442)--(8.4723,2.5314)--(8.3964,2.4471)--(8.4531,2.3489)--(8.4181,2.2411)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.6433,0.0982)--(8.7192,0.1825)--(8.7073,0.2953)--(8.6156,0.3619)--(8.6506,0.4698)--(8.5939,0.568)--(8.483,0.5916)--(8.4071,0.5073)--(8.4638,0.4091)--(8.4288,0.3012)--(8.5205,0.2346)--(8.5324,0.1218)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.5939,0.568)--(8.6698,0.6523)--(8.6579,0.7651)--(8.5662,0.8317)--(8.6012,0.9396)--(8.5445,1.0378)--(8.4336,1.0614)--(8.3577,0.9771)--(8.4144,0.8789)--(8.3794,0.771)--(8.4711,0.7044)--(8.483,0.5916)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.4071,0.5073)--(8.483,0.5916)--(8.4711,0.7044)--(8.3794,0.771)--(8.4144,0.8789)--(8.3577,0.9771)--(8.2468,1.0007)--(8.1709,0.9164)--(8.2276,0.8182)--(8.1926,0.7103)--(8.2843,0.6437)--(8.2962,0.5309)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.5445,1.0378)--(8.6204,1.1221)--(8.6086,1.2348)--(8.5168,1.3015)--(8.5519,1.4094)--(8.4952,1.5076)--(8.3842,1.5311)--(8.3084,1.4469)--(8.3651,1.3487)--(8.33,1.2408)--(8.4218,1.1741)--(8.4336,1.0614)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.3577,0.9771)--(8.4336,1.0614)--(8.4218,1.1741)--(8.33,1.2408)--(8.3651,1.3487)--(8.3084,1.4469)--(8.1974,1.4704)--(8.1215,1.3862)--(8.1783,1.288)--(8.1432,1.1801)--(8.235,1.1134)--(8.2468,1.0007)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.1709,0.9164)--(8.2468,1.0007)--(8.235,1.1134)--(8.1432,1.1801)--(8.1783,1.288)--(8.1215,1.3862)--(8.0106,1.4098)--(7.9347,1.3255)--(7.9914,1.2273)--(7.9564,1.1194)--(8.0481,1.0527)--(8.06,0.94)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.4952,1.5076)--(8.5711,1.5918)--(8.5592,1.7046)--(8.4675,1.7713)--(8.5025,1.8791)--(8.4458,1.9774)--(8.3349,2.0009)--(8.259,1.9167)--(8.3157,1.8184)--(8.2806,1.7106)--(8.3724,1.6439)--(8.3842,1.5311)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.3084,1.4469)--(8.3842,1.5311)--(8.3724,1.6439)--(8.2806,1.7106)--(8.3157,1.8184)--(8.259,1.9167)--(8.1481,1.9402)--(8.0722,1.856)--(8.1289,1.7577)--(8.0938,1.6499)--(8.1856,1.5832)--(8.1974,1.4704)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.1215,1.3862)--(8.1974,1.4704)--(8.1856,1.5832)--(8.0938,1.6499)--(8.1289,1.7577)--(8.0722,1.856)--(7.9612,1.8795)--(7.8854,1.7953)--(7.9421,1.697)--(7.907,1.5892)--(7.9988,1.5225)--(8.0106,1.4098)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.9347,1.3255)--(8.0106,1.4098)--(7.9988,1.5225)--(7.907,1.5892)--(7.9421,1.697)--(7.8854,1.7953)--(7.7744,1.8188)--(7.6986,1.7346)--(7.7553,1.6363)--(7.7202,1.5285)--(7.812,1.4618)--(7.8238,1.3491)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.4458,1.9774)--(8.5217,2.0616)--(8.5098,2.1744)--(8.4181,2.2411)--(8.4531,2.3489)--(8.3964,2.4471)--(8.2855,2.4707)--(8.2096,2.3864)--(8.2663,2.2882)--(8.2313,2.1804)--(8.323,2.1137)--(8.3349,2.0009)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.259,1.9167)--(8.3349,2.0009)--(8.323,2.1137)--(8.2313,2.1804)--(8.2663,2.2882)--(8.2096,2.3864)--(8.0987,2.41)--(8.0228,2.3257)--(8.0795,2.2275)--(8.0445,2.1197)--(8.1362,2.053)--(8.1481,1.9402)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.0722,1.856)--(8.1481,1.9402)--(8.1362,2.053)--(8.0445,2.1197)--(8.0795,2.2275)--(8.0228,2.3257)--(7.9119,2.3493)--(7.836,2.265)--(7.8927,2.1668)--(7.8576,2.059)--(7.9494,1.9923)--(7.9612,1.8795)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.8854,1.7953)--(7.9612,1.8795)--(7.9494,1.9923)--(7.8576,2.059)--(7.8927,2.1668)--(7.836,2.265)--(7.7251,2.2886)--(7.6492,2.2043)--(7.7059,2.1061)--(7.6708,1.9983)--(7.7626,1.9316)--(7.7744,1.8188)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.6986,1.7346)--(7.7744,1.8188)--(7.7626,1.9316)--(7.6708,1.9983)--(7.7059,2.1061)--(7.6492,2.2043)--(7.5382,2.2279)--(7.4624,2.1436)--(7.5191,2.0454)--(7.484,1.9376)--(7.5758,1.8709)--(7.5876,1.7581)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.4288,0.3012)--(8.4638,0.4091)--(8.4071,0.5073)--(8.2962,0.5309)--(8.2843,0.6437)--(8.1926,0.7103)--(8.0817,0.6867)--(8.0466,0.5789)--(8.1384,0.5122)--(8.1502,0.3994)--(8.2611,0.3759)--(8.3178,0.2777)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.1926,0.7103)--(8.2276,0.8182)--(8.1709,0.9164)--(8.06,0.94)--(8.0481,1.0527)--(7.9564,1.1194)--(7.8455,1.0958)--(7.8104,0.988)--(7.9022,0.9213)--(7.914,0.8085)--(8.025,0.785)--(8.0817,0.6867)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.0466,0.5789)--(8.0817,0.6867)--(8.025,0.785)--(7.914,0.8085)--(7.9022,0.9213)--(7.8104,0.988)--(7.6995,0.9644)--(7.6645,0.8565)--(7.7562,0.7899)--(7.7681,0.6771)--(7.879,0.6535)--(7.9357,0.5553)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.9564,1.1194)--(7.9914,1.2273)--(7.9347,1.3255)--(7.8238,1.3491)--(7.812,1.4618)--(7.7202,1.5285)--(7.6093,1.5049)--(7.5742,1.3971)--(7.666,1.3304)--(7.6778,1.2176)--(7.7888,1.194)--(7.8455,1.0958)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.8104,0.988)--(7.8455,1.0958)--(7.7888,1.194)--(7.6778,1.2176)--(7.666,1.3304)--(7.5742,1.3971)--(7.4633,1.3735)--(7.4283,1.2656)--(7.52,1.199)--(7.5319,1.0862)--(7.6428,1.0626)--(7.6995,0.9644)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.6645,0.8565)--(7.6995,0.9644)--(7.6428,1.0626)--(7.5319,1.0862)--(7.52,1.199)--(7.4283,1.2656)--(7.3173,1.242)--(7.2823,1.1342)--(7.374,1.0675)--(7.3859,0.9548)--(7.4968,0.9312)--(7.5535,0.833)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.7202,1.5285)--(7.7553,1.6363)--(7.6986,1.7346)--(7.5876,1.7581)--(7.5758,1.8709)--(7.484,1.9376)--(7.3731,1.914)--(7.3381,1.8061)--(7.4298,1.7395)--(7.4417,1.6267)--(7.5526,1.6031)--(7.6093,1.5049)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.5742,1.3971)--(7.6093,1.5049)--(7.5526,1.6031)--(7.4417,1.6267)--(7.4298,1.7395)--(7.3381,1.8061)--(7.2271,1.7826)--(7.1921,1.6747)--(7.2838,1.6081)--(7.2957,1.4953)--(7.4066,1.4717)--(7.4633,1.3735)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.4283,1.2656)--(7.4633,1.3735)--(7.4066,1.4717)--(7.2957,1.4953)--(7.2838,1.6081)--(7.1921,1.6747)--(7.0812,1.6511)--(7.0461,1.5433)--(7.1379,1.4766)--(7.1497,1.3638)--(7.2606,1.3403)--(7.3173,1.242)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.2823,1.1342)--(7.3173,1.242)--(7.2606,1.3403)--(7.1497,1.3638)--(7.1379,1.4766)--(7.0461,1.5433)--(6.9352,1.5197)--(6.9001,1.4118)--(6.9919,1.3452)--(7.0037,1.2324)--(7.1147,1.2088)--(7.1714,1.1106)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.484,1.9376)--(7.5191,2.0454)--(7.4624,2.1436)--(7.3514,2.1672)--(7.3396,2.28)--(7.2478,2.3467)--(7.1369,2.3231)--(7.1019,2.2152)--(7.1936,2.1486)--(7.2055,2.0358)--(7.3164,2.0122)--(7.3731,1.914)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.3381,1.8061)--(7.3731,1.914)--(7.3164,2.0122)--(7.2055,2.0358)--(7.1936,2.1486)--(7.1019,2.2152)--(6.9909,2.1917)--(6.9559,2.0838)--(7.0476,2.0171)--(7.0595,1.9044)--(7.1704,1.8808)--(7.2271,1.7826)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.1921,1.6747)--(7.2271,1.7826)--(7.1704,1.8808)--(7.0595,1.9044)--(7.0476,2.0171)--(6.9559,2.0838)--(6.845,2.0602)--(6.8099,1.9524)--(6.9017,1.8857)--(6.9135,1.7729)--(7.0245,1.7493)--(7.0812,1.6511)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.0461,1.5433)--(7.0812,1.6511)--(7.0245,1.7493)--(6.9135,1.7729)--(6.9017,1.8857)--(6.8099,1.9524)--(6.699,1.9288)--(6.664,1.8209)--(6.7557,1.7543)--(6.7676,1.6415)--(6.8785,1.6179)--(6.9352,1.5197)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (6.9001,1.4118)--(6.9352,1.5197)--(6.8785,1.6179)--(6.7676,1.6415)--(6.7557,1.7543)--(6.664,1.8209)--(6.553,1.7974)--(6.518,1.6895)--(6.6097,1.6228)--(6.6216,1.5101)--(6.7325,1.4865)--(6.7892,1.3883)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.5324,0.1218)--(8.5205,0.2346)--(8.4288,0.3012)--(8.3178,0.2777)--(8.2611,0.3759)--(8.1502,0.3994)--(8.0585,0.3328)--(8.0703,0.22)--(8.1812,0.1964)--(8.2379,0.0982)--(8.3489,0.1218)--(8.4406,0.0551)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.1502,0.3994)--(8.1384,0.5122)--(8.0466,0.5789)--(7.9357,0.5553)--(7.879,0.6535)--(7.7681,0.6771)--(7.6763,0.6104)--(7.6882,0.4977)--(7.7991,0.4741)--(7.8558,0.3759)--(7.9667,0.3994)--(8.0585,0.3328)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.0703,0.22)--(8.0585,0.3328)--(7.9667,0.3994)--(7.8558,0.3759)--(7.7991,0.4741)--(7.6882,0.4977)--(7.5964,0.431)--(7.6083,0.3182)--(7.7192,0.2946)--(7.7759,0.1964)--(7.8868,0.22)--(7.9786,0.1533)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.7681,0.6771)--(7.7562,0.7899)--(7.6645,0.8565)--(7.5535,0.833)--(7.4968,0.9312)--(7.3859,0.9548)--(7.2941,0.8881)--(7.306,0.7753)--(7.4169,0.7517)--(7.4736,0.6535)--(7.5846,0.6771)--(7.6763,0.6104)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.6882,0.4977)--(7.6763,0.6104)--(7.5846,0.6771)--(7.4736,0.6535)--(7.4169,0.7517)--(7.306,0.7753)--(7.2143,0.7087)--(7.2261,0.5959)--(7.337,0.5723)--(7.3937,0.4741)--(7.5047,0.4977)--(7.5964,0.431)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.6083,0.3182)--(7.5964,0.431)--(7.5047,0.4977)--(7.3937,0.4741)--(7.337,0.5723)--(7.2261,0.5959)--(7.1344,0.5292)--(7.1462,0.4164)--(7.2571,0.3928)--(7.3138,0.2946)--(7.4248,0.3182)--(7.5165,0.2516)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.3859,0.9548)--(7.374,1.0675)--(7.2823,1.1342)--(7.1714,1.1106)--(7.1147,1.2088)--(7.0037,1.2324)--(6.912,1.1657)--(6.9238,1.053)--(7.0348,1.0294)--(7.0915,0.9312)--(7.2024,0.9548)--(7.2941,0.8881)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.306,0.7753)--(7.2941,0.8881)--(7.2024,0.9548)--(7.0915,0.9312)--(7.0348,1.0294)--(6.9238,1.053)--(6.8321,0.9863)--(6.844,0.8735)--(6.9549,0.8499)--(7.0116,0.7517)--(7.1225,0.7753)--(7.2143,0.7087)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.2261,0.5959)--(7.2143,0.7087)--(7.1225,0.7753)--(7.0116,0.7517)--(6.9549,0.8499)--(6.844,0.8735)--(6.7522,0.8069)--(6.7641,0.6941)--(6.875,0.6705)--(6.9317,0.5723)--(7.0426,0.5959)--(7.1344,0.5292)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.1462,0.4164)--(7.1344,0.5292)--(7.0426,0.5959)--(6.9317,0.5723)--(6.875,0.6705)--(6.7641,0.6941)--(6.6723,0.6274)--(6.6842,0.5146)--(6.7951,0.4911)--(6.8518,0.3928)--(6.9627,0.4164)--(7.0545,0.3498)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.0037,1.2324)--(6.9919,1.3452)--(6.9001,1.4118)--(6.7892,1.3883)--(6.7325,1.4865)--(6.6216,1.5101)--(6.5298,1.4434)--(6.5417,1.3306)--(6.6526,1.307)--(6.7093,1.2088)--(6.8202,1.2324)--(6.912,1.1657)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (6.9238,1.053)--(6.912,1.1657)--(6.8202,1.2324)--(6.7093,1.2088)--(6.6526,1.307)--(6.5417,1.3306)--(6.4499,1.264)--(6.4618,1.1512)--(6.5727,1.1276)--(6.6294,1.0294)--(6.7404,1.053)--(6.8321,0.9863)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (6.844,0.8735)--(6.8321,0.9863)--(6.7404,1.053)--(6.6294,1.0294)--(6.5727,1.1276)--(6.4618,1.1512)--(6.37,1.0845)--(6.3819,0.9717)--(6.4928,0.9482)--(6.5495,0.8499)--(6.6605,0.8735)--(6.7522,0.8069)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (6.7641,0.6941)--(6.7522,0.8069)--(6.6605,0.8735)--(6.5495,0.8499)--(6.4928,0.9482)--(6.3819,0.9717)--(6.2902,0.9051)--(6.302,0.7923)--(6.4129,0.7687)--(6.4696,0.6705)--(6.5806,0.6941)--(6.6723,0.6274)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (6.6842,0.5146)--(6.6723,0.6274)--(6.5806,0.6941)--(6.4696,0.6705)--(6.4129,0.7687)--(6.302,0.7923)--(6.2103,0.7256)--(6.2221,0.6128)--(6.333,0.5893)--(6.3897,0.4911)--(6.5007,0.5146)--(6.5924,0.448)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.7,0)--(8.6433,0.0982)--(8.5324,0.1218)--(8.4406,0.0551)--(8.3489,0.1218)--(8.2379,0.0982)--(8.1812,0)--(8.2379,-0.0982)--(8.3489,-0.0746)--(8.4406,-0.1413)--(8.5324,-0.0746)--(8.6433,-0.0982)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.2379,0.0982)--(8.1812,0.1964)--(8.0703,0.22)--(7.9786,0.1533)--(7.8868,0.22)--(7.7759,0.1964)--(7.7192,0.0982)--(7.7759,0)--(7.8868,0.0236)--(7.9786,-0.0431)--(8.0703,0.0236)--(8.1812,0)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.2379,-0.0982)--(8.1812,0)--(8.0703,0.0236)--(7.9786,-0.0431)--(7.8868,0.0236)--(7.7759,0)--(7.7192,-0.0982)--(7.7759,-0.1964)--(7.8868,-0.1728)--(7.9786,-0.2395)--(8.0703,-0.1728)--(8.1812,-0.1964)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.7759,0.1964)--(7.7192,0.2946)--(7.6083,0.3182)--(7.5165,0.2516)--(7.4248,0.3182)--(7.3138,0.2946)--(7.2571,0.1964)--(7.3138,0.0982)--(7.4248,0.1218)--(7.5165,0.0551)--(7.6083,0.1218)--(7.7192,0.0982)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.7759,0)--(7.7192,0.0982)--(7.6083,0.1218)--(7.5165,0.0551)--(7.4248,0.1218)--(7.3138,0.0982)--(7.2571,0)--(7.3138,-0.0982)--(7.4248,-0.0746)--(7.5165,-0.1413)--(7.6083,-0.0746)--(7.7192,-0.0982)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.7759,-0.1964)--(7.7192,-0.0982)--(7.6083,-0.0746)--(7.5165,-0.1413)--(7.4248,-0.0746)--(7.3138,-0.0982)--(7.2571,-0.1964)--(7.3138,-0.2946)--(7.4248,-0.2711)--(7.5165,-0.3377)--(7.6083,-0.2711)--(7.7192,-0.2946)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.3138,0.2946)--(7.2571,0.3928)--(7.1462,0.4164)--(7.0545,0.3498)--(6.9627,0.4164)--(6.8518,0.3928)--(6.7951,0.2946)--(6.8518,0.1964)--(6.9627,0.22)--(7.0545,0.1533)--(7.1462,0.22)--(7.2571,0.1964)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.3138,0.0982)--(7.2571,0.1964)--(7.1462,0.22)--(7.0545,0.1533)--(6.9627,0.22)--(6.8518,0.1964)--(6.7951,0.0982)--(6.8518,0)--(6.9627,0.0236)--(7.0545,-0.0431)--(7.1462,0.0236)--(7.2571,0)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.3138,-0.0982)--(7.2571,0)--(7.1462,0.0236)--(7.0545,-0.0431)--(6.9627,0.0236)--(6.8518,0)--(6.7951,-0.0982)--(6.8518,-0.1964)--(6.9627,-0.1728)--(7.0545,-0.2395)--(7.1462,-0.1728)--(7.2571,-0.1964)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.3138,-0.2946)--(7.2571,-0.1964)--(7.1462,-0.1728)--(7.0545,-0.2395)--(6.9627,-0.1728)--(6.8518,-0.1964)--(6.7951,-0.2946)--(6.8518,-0.3928)--(6.9627,-0.3693)--(7.0545,-0.4359)--(7.1462,-0.3693)--(7.2571,-0.3928)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (6.8518,0.3928)--(6.7951,0.4911)--(6.6842,0.5146)--(6.5924,0.448)--(6.5007,0.5146)--(6.3897,0.4911)--(6.333,0.3928)--(6.3897,0.2946)--(6.5007,0.3182)--(6.5924,0.2516)--(6.6842,0.3182)--(6.7951,0.2946)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (6.8518,0.1964)--(6.7951,0.2946)--(6.6842,0.3182)--(6.5924,0.2516)--(6.5007,0.3182)--(6.3897,0.2946)--(6.333,0.1964)--(6.3897,0.0982)--(6.5007,0.1218)--(6.5924,0.0551)--(6.6842,0.1218)--(6.7951,0.0982)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (6.8518,0)--(6.7951,0.0982)--(6.6842,0.1218)--(6.5924,0.0551)--(6.5007,0.1218)--(6.3897,0.0982)--(6.333,0)--(6.3897,-0.0982)--(6.5007,-0.0746)--(6.5924,-0.1413)--(6.6842,-0.0746)--(6.7951,-0.0982)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (6.8518,-0.1964)--(6.7951,-0.0982)--(6.6842,-0.0746)--(6.5924,-0.1413)--(6.5007,-0.0746)--(6.3897,-0.0982)--(6.333,-0.1964)--(6.3897,-0.2946)--(6.5007,-0.2711)--(6.5924,-0.3377)--(6.6842,-0.2711)--(6.7951,-0.2946)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (6.8518,-0.3928)--(6.7951,-0.2946)--(6.6842,-0.2711)--(6.5924,-0.3377)--(6.5007,-0.2711)--(6.3897,-0.2946)--(6.333,-0.3928)--(6.3897,-0.4911)--(6.5007,-0.4675)--(6.5924,-0.5341)--(6.6842,-0.4675)--(6.7951,-0.4911)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.4406,-0.1413)--(8.3489,-0.0746)--(8.2379,-0.0982)--(8.1812,-0.1964)--(8.0703,-0.1728)--(7.9786,-0.2395)--(7.9667,-0.3523)--(8.0585,-0.4189)--(8.1502,-0.3523)--(8.2611,-0.3759)--(8.3178,-0.2777)--(8.4288,-0.2541)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.9786,-0.2395)--(7.8868,-0.1728)--(7.7759,-0.1964)--(7.7192,-0.2946)--(7.6083,-0.2711)--(7.5165,-0.3377)--(7.5047,-0.4505)--(7.5964,-0.5172)--(7.6882,-0.4505)--(7.7991,-0.4741)--(7.8558,-0.3759)--(7.9667,-0.3523)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.0585,-0.4189)--(7.9667,-0.3523)--(7.8558,-0.3759)--(7.7991,-0.4741)--(7.6882,-0.4505)--(7.5964,-0.5172)--(7.5846,-0.6299)--(7.6763,-0.6966)--(7.7681,-0.6299)--(7.879,-0.6535)--(7.9357,-0.5553)--(8.0466,-0.5317)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.5165,-0.3377)--(7.4248,-0.2711)--(7.3138,-0.2946)--(7.2571,-0.3928)--(7.1462,-0.3693)--(7.0545,-0.4359)--(7.0426,-0.5487)--(7.1344,-0.6154)--(7.2261,-0.5487)--(7.337,-0.5723)--(7.3937,-0.4741)--(7.5047,-0.4505)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.5964,-0.5172)--(7.5047,-0.4505)--(7.3937,-0.4741)--(7.337,-0.5723)--(7.2261,-0.5487)--(7.1344,-0.6154)--(7.1225,-0.7282)--(7.2143,-0.7948)--(7.306,-0.7282)--(7.4169,-0.7517)--(7.4736,-0.6535)--(7.5846,-0.6299)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.6763,-0.6966)--(7.5846,-0.6299)--(7.4736,-0.6535)--(7.4169,-0.7517)--(7.306,-0.7282)--(7.2143,-0.7948)--(7.2024,-0.9076)--(7.2941,-0.9743)--(7.3859,-0.9076)--(7.4968,-0.9312)--(7.5535,-0.833)--(7.6645,-0.8094)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.0545,-0.4359)--(6.9627,-0.3693)--(6.8518,-0.3928)--(6.7951,-0.4911)--(6.6842,-0.4675)--(6.5924,-0.5341)--(6.5806,-0.6469)--(6.6723,-0.7136)--(6.7641,-0.6469)--(6.875,-0.6705)--(6.9317,-0.5723)--(7.0426,-0.5487)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.1344,-0.6154)--(7.0426,-0.5487)--(6.9317,-0.5723)--(6.875,-0.6705)--(6.7641,-0.6469)--(6.6723,-0.7136)--(6.6605,-0.8264)--(6.7522,-0.893)--(6.844,-0.8264)--(6.9549,-0.8499)--(7.0116,-0.7517)--(7.1225,-0.7282)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.2143,-0.7948)--(7.1225,-0.7282)--(7.0116,-0.7517)--(6.9549,-0.8499)--(6.844,-0.8264)--(6.7522,-0.893)--(6.7404,-1.0058)--(6.8321,-1.0725)--(6.9238,-1.0058)--(7.0348,-1.0294)--(7.0915,-0.9312)--(7.2024,-0.9076)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (7.2941,-0.9743)--(7.2024,-0.9076)--(7.0915,-0.9312)--(7.0348,-1.0294)--(6.9238,-1.0058)--(6.8321,-1.0725)--(6.8202,-1.1852)--(6.912,-1.2519)--(7.0037,-1.1852)--(7.1147,-1.2088)--(7.1714,-1.1106)--(7.2823,-1.087)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (6.5924,-0.5341)--(6.5007,-0.4675)--(6.3897,-0.4911)--(6.333,-0.5893)--(6.2221,-0.5657)--(6.1304,-0.6324)--(6.1185,-0.7451)--(6.2103,-0.8118)--(6.302,-0.7451)--(6.4129,-0.7687)--(6.4696,-0.6705)--(6.5806,-0.6469)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (6.6723,-0.7136)--(6.5806,-0.6469)--(6.4696,-0.6705)--(6.4129,-0.7687)--(6.302,-0.7451)--(6.2103,-0.8118)--(6.1984,-0.9246)--(6.2902,-0.9912)--(6.3819,-0.9246)--(6.4928,-0.9482)--(6.5495,-0.8499)--(6.6605,-0.8264)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (6.7522,-0.893)--(6.6605,-0.8264)--(6.5495,-0.8499)--(6.4928,-0.9482)--(6.3819,-0.9246)--(6.2902,-0.9912)--(6.2783,-1.104)--(6.37,-1.1707)--(6.4618,-1.104)--(6.5727,-1.1276)--(6.6294,-1.0294)--(6.7404,-1.0058)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (6.8321,-1.0725)--(6.7404,-1.0058)--(6.6294,-1.0294)--(6.5727,-1.1276)--(6.4618,-1.104)--(6.37,-1.1707)--(6.3582,-1.2835)--(6.4499,-1.3501)--(6.5417,-1.2835)--(6.6526,-1.307)--(6.7093,-1.2088)--(6.8202,-1.1852)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (6.912,-1.2519)--(6.8202,-1.1852)--(6.7093,-1.2088)--(6.6526,-1.307)--(6.5417,-1.2835)--(6.4499,-1.3501)--(6.4381,-1.4629)--(6.5298,-1.5296)--(6.6216,-1.4629)--(6.7325,-1.4865)--(6.7892,-1.3883)--(6.9001,-1.3647)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.6433,-0.0982)--(8.5324,-0.0746)--(8.4406,-0.1413)--(8.4288,-0.2541)--(8.3178,-0.2777)--(8.2611,-0.3759)--(8.2962,-0.4837)--(8.4071,-0.5073)--(8.4638,-0.4091)--(8.5747,-0.3855)--(8.5866,-0.2727)--(8.6783,-0.2061)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.2611,-0.3759)--(8.1502,-0.3523)--(8.0585,-0.4189)--(8.0466,-0.5317)--(7.9357,-0.5553)--(7.879,-0.6535)--(7.914,-0.7614)--(8.025,-0.785)--(8.0817,-0.6867)--(8.1926,-0.6632)--(8.2044,-0.5504)--(8.2962,-0.4837)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.4071,-0.5073)--(8.2962,-0.4837)--(8.2044,-0.5504)--(8.1926,-0.6632)--(8.0817,-0.6867)--(8.025,-0.785)--(8.06,-0.8928)--(8.1709,-0.9164)--(8.2276,-0.8182)--(8.3386,-0.7946)--(8.3504,-0.6818)--(8.4422,-0.6152)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.879,-0.6535)--(7.7681,-0.6299)--(7.6763,-0.6966)--(7.6645,-0.8094)--(7.5535,-0.833)--(7.4968,-0.9312)--(7.5319,-1.039)--(7.6428,-1.0626)--(7.6995,-0.9644)--(7.8104,-0.9408)--(7.8223,-0.828)--(7.914,-0.7614)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.025,-0.785)--(7.914,-0.7614)--(7.8223,-0.828)--(7.8104,-0.9408)--(7.6995,-0.9644)--(7.6428,-1.0626)--(7.6778,-1.1705)--(7.7888,-1.194)--(7.8455,-1.0958)--(7.9564,-1.0723)--(7.9683,-0.9595)--(8.06,-0.8928)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.1709,-0.9164)--(8.06,-0.8928)--(7.9683,-0.9595)--(7.9564,-1.0723)--(7.8455,-1.0958)--(7.7888,-1.194)--(7.8238,-1.3019)--(7.9347,-1.3255)--(7.9914,-1.2273)--(8.1024,-1.2037)--(8.1142,-1.0909)--(8.206,-1.0242)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.4968,-0.9312)--(7.3859,-0.9076)--(7.2941,-0.9743)--(7.2823,-1.087)--(7.1714,-1.1106)--(7.1147,-1.2088)--(7.1497,-1.3167)--(7.2606,-1.3403)--(7.3173,-1.242)--(7.4283,-1.2185)--(7.4401,-1.1057)--(7.5319,-1.039)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.6428,-1.0626)--(7.5319,-1.039)--(7.4401,-1.1057)--(7.4283,-1.2185)--(7.3173,-1.242)--(7.2606,-1.3403)--(7.2957,-1.4481)--(7.4066,-1.4717)--(7.4633,-1.3735)--(7.5742,-1.3499)--(7.5861,-1.2371)--(7.6778,-1.1705)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.7888,-1.194)--(7.6778,-1.1705)--(7.5861,-1.2371)--(7.5742,-1.3499)--(7.4633,-1.3735)--(7.4066,-1.4717)--(7.4417,-1.5795)--(7.5526,-1.6031)--(7.6093,-1.5049)--(7.7202,-1.4813)--(7.7321,-1.3686)--(7.8238,-1.3019)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.9347,-1.3255)--(7.8238,-1.3019)--(7.7321,-1.3686)--(7.7202,-1.4813)--(7.6093,-1.5049)--(7.5526,-1.6031)--(7.5876,-1.711)--(7.6986,-1.7346)--(7.7553,-1.6363)--(7.8662,-1.6128)--(7.878,-1.5)--(7.9698,-1.4333)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.1147,-1.2088)--(7.0037,-1.1852)--(6.912,-1.2519)--(6.9001,-1.3647)--(6.7892,-1.3883)--(6.7325,-1.4865)--(6.7676,-1.5943)--(6.8785,-1.6179)--(6.9352,-1.5197)--(7.0461,-1.4961)--(7.058,-1.3833)--(7.1497,-1.3167)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.2606,-1.3403)--(7.1497,-1.3167)--(7.058,-1.3833)--(7.0461,-1.4961)--(6.9352,-1.5197)--(6.8785,-1.6179)--(6.9135,-1.7258)--(7.0245,-1.7493)--(7.0812,-1.6511)--(7.1921,-1.6276)--(7.2039,-1.5148)--(7.2957,-1.4481)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.4066,-1.4717)--(7.2957,-1.4481)--(7.2039,-1.5148)--(7.1921,-1.6276)--(7.0812,-1.6511)--(7.0245,-1.7493)--(7.0595,-1.8572)--(7.1704,-1.8808)--(7.2271,-1.7826)--(7.3381,-1.759)--(7.3499,-1.6462)--(7.4417,-1.5795)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.5526,-1.6031)--(7.4417,-1.5795)--(7.3499,-1.6462)--(7.3381,-1.759)--(7.2271,-1.7826)--(7.1704,-1.8808)--(7.2055,-1.9886)--(7.3164,-2.0122)--(7.3731,-1.914)--(7.484,-1.8904)--(7.4959,-1.7776)--(7.5876,-1.711)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (7.6986,-1.7346)--(7.5876,-1.711)--(7.4959,-1.7776)--(7.484,-1.8904)--(7.3731,-1.914)--(7.3164,-2.0122)--(7.3514,-2.1201)--(7.4624,-2.1436)--(7.5191,-2.0454)--(7.63,-2.0219)--(7.6418,-1.9091)--(7.7336,-1.8424)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.5747,-0.3855)--(8.4638,-0.4091)--(8.4071,-0.5073)--(8.4422,-0.6152)--(8.3504,-0.6818)--(8.3386,-0.7946)--(8.4144,-0.8789)--(8.5254,-0.8553)--(8.5372,-0.7425)--(8.629,-0.6759)--(8.5939,-0.568)--(8.6506,-0.4698)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.3386,-0.7946)--(8.2276,-0.8182)--(8.1709,-0.9164)--(8.206,-1.0242)--(8.1142,-1.0909)--(8.1024,-1.2037)--(8.1783,-1.288)--(8.2892,-1.2644)--(8.301,-1.1516)--(8.3928,-1.0849)--(8.3577,-0.9771)--(8.4144,-0.8789)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.5254,-0.8553)--(8.4144,-0.8789)--(8.3577,-0.9771)--(8.3928,-1.0849)--(8.301,-1.1516)--(8.2892,-1.2644)--(8.3651,-1.3487)--(8.476,-1.3251)--(8.4878,-1.2123)--(8.5796,-1.1456)--(8.5445,-1.0378)--(8.6012,-0.9396)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.1024,-1.2037)--(7.9914,-1.2273)--(7.9347,-1.3255)--(7.9698,-1.4333)--(7.878,-1.5)--(7.8662,-1.6128)--(7.9421,-1.697)--(8.053,-1.6735)--(8.0648,-1.5607)--(8.1566,-1.494)--(8.1215,-1.3862)--(8.1783,-1.288)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.2892,-1.2644)--(8.1783,-1.288)--(8.1215,-1.3862)--(8.1566,-1.494)--(8.0648,-1.5607)--(8.053,-1.6735)--(8.1289,-1.7577)--(8.2398,-1.7342)--(8.2517,-1.6214)--(8.3434,-1.5547)--(8.3084,-1.4469)--(8.3651,-1.3487)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.476,-1.3251)--(8.3651,-1.3487)--(8.3084,-1.4469)--(8.3434,-1.5547)--(8.2517,-1.6214)--(8.2398,-1.7342)--(8.3157,-1.8184)--(8.4266,-1.7949)--(8.4385,-1.6821)--(8.5302,-1.6154)--(8.4952,-1.5076)--(8.5519,-1.4094)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.8662,-1.6128)--(7.7553,-1.6363)--(7.6986,-1.7346)--(7.7336,-1.8424)--(7.6418,-1.9091)--(7.63,-2.0219)--(7.7059,-2.1061)--(7.8168,-2.0826)--(7.8287,-1.9698)--(7.9204,-1.9031)--(7.8854,-1.7953)--(7.9421,-1.697)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.053,-1.6735)--(7.9421,-1.697)--(7.8854,-1.7953)--(7.9204,-1.9031)--(7.8287,-1.9698)--(7.8168,-2.0826)--(7.8927,-2.1668)--(8.0036,-2.1433)--(8.0155,-2.0305)--(8.1072,-1.9638)--(8.0722,-1.856)--(8.1289,-1.7577)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.2398,-1.7342)--(8.1289,-1.7577)--(8.0722,-1.856)--(8.1072,-1.9638)--(8.0155,-2.0305)--(8.0036,-2.1433)--(8.0795,-2.2275)--(8.1904,-2.204)--(8.2023,-2.0912)--(8.294,-2.0245)--(8.259,-1.9167)--(8.3157,-1.8184)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.4266,-1.7949)--(8.3157,-1.8184)--(8.259,-1.9167)--(8.294,-2.0245)--(8.2023,-2.0912)--(8.1904,-2.204)--(8.2663,-2.2882)--(8.3772,-2.2647)--(8.3891,-2.1519)--(8.4808,-2.0852)--(8.4458,-1.9774)--(8.5025,-1.8791)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.63,-2.0219)--(7.5191,-2.0454)--(7.4624,-2.1436)--(7.4974,-2.2515)--(7.4057,-2.3182)--(7.3938,-2.4309)--(7.4697,-2.5152)--(7.5806,-2.4916)--(7.5925,-2.3789)--(7.6842,-2.3122)--(7.6492,-2.2043)--(7.7059,-2.1061)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (7.8168,-2.0826)--(7.7059,-2.1061)--(7.6492,-2.2043)--(7.6842,-2.3122)--(7.5925,-2.3789)--(7.5806,-2.4916)--(7.6565,-2.5759)--(7.7674,-2.5523)--(7.7793,-2.4396)--(7.871,-2.3729)--(7.836,-2.265)--(7.8927,-2.1668)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.0036,-2.1433)--(7.8927,-2.1668)--(7.836,-2.265)--(7.871,-2.3729)--(7.7793,-2.4396)--(7.7674,-2.5523)--(7.8433,-2.6366)--(7.9542,-2.613)--(7.9661,-2.5003)--(8.0578,-2.4336)--(8.0228,-2.3257)--(8.0795,-2.2275)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.1904,-2.204)--(8.0795,-2.2275)--(8.0228,-2.3257)--(8.0578,-2.4336)--(7.9661,-2.5003)--(7.9542,-2.613)--(8.0301,-2.6973)--(8.141,-2.6737)--(8.1529,-2.561)--(8.2446,-2.4943)--(8.2096,-2.3864)--(8.2663,-2.2882)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.3772,-2.2647)--(8.2663,-2.2882)--(8.2096,-2.3864)--(8.2446,-2.4943)--(8.1529,-2.561)--(8.141,-2.6737)--(8.2169,-2.758)--(8.3279,-2.7344)--(8.3397,-2.6217)--(8.4315,-2.555)--(8.3964,-2.4471)--(8.4531,-2.3489)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.6783,-0.2061)--(8.5866,-0.2727)--(8.5747,-0.3855)--(8.6506,-0.4698)--(8.5939,-0.568)--(8.629,-0.6759)--(8.7326,-0.722)--(8.8243,-0.6553)--(8.7893,-0.5475)--(8.846,-0.4493)--(8.7701,-0.365)--(8.7819,-0.2522)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.629,-0.6759)--(8.5372,-0.7425)--(8.5254,-0.8553)--(8.6012,-0.9396)--(8.5445,-1.0378)--(8.5796,-1.1456)--(8.6832,-1.1918)--(8.7749,-1.1251)--(8.7399,-1.0173)--(8.7966,-0.919)--(8.7207,-0.8348)--(8.7326,-0.722)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.8243,-0.6553)--(8.7326,-0.722)--(8.7207,-0.8348)--(8.7966,-0.919)--(8.7399,-1.0173)--(8.7749,-1.1251)--(8.8785,-1.1712)--(8.9703,-1.1046)--(8.9352,-0.9967)--(8.9919,-0.8985)--(8.9161,-0.8142)--(8.9279,-0.7014)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.5796,-1.1456)--(8.4878,-1.2123)--(8.476,-1.3251)--(8.5519,-1.4094)--(8.4952,-1.5076)--(8.5302,-1.6154)--(8.6338,-1.6615)--(8.7256,-1.5949)--(8.6905,-1.487)--(8.7472,-1.3888)--(8.6713,-1.3045)--(8.6832,-1.1918)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.7749,-1.1251)--(8.6832,-1.1918)--(8.6713,-1.3045)--(8.7472,-1.3888)--(8.6905,-1.487)--(8.7256,-1.5949)--(8.8292,-1.641)--(8.9209,-1.5744)--(8.8859,-1.4665)--(8.9426,-1.3683)--(8.8667,-1.284)--(8.8785,-1.1712)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.9703,-1.1046)--(8.8785,-1.1712)--(8.8667,-1.284)--(8.9426,-1.3683)--(8.8859,-1.4665)--(8.9209,-1.5744)--(9.0245,-1.6205)--(9.1163,-1.5538)--(9.0812,-1.446)--(9.1379,-1.3478)--(9.062,-1.2635)--(9.0739,-1.1507)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.5302,-1.6154)--(8.4385,-1.6821)--(8.4266,-1.7949)--(8.5025,-1.8791)--(8.4458,-1.9774)--(8.4808,-2.0852)--(8.5844,-2.1313)--(8.6762,-2.0647)--(8.6411,-1.9568)--(8.6978,-1.8586)--(8.622,-1.7743)--(8.6338,-1.6615)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.7256,-1.5949)--(8.6338,-1.6615)--(8.622,-1.7743)--(8.6978,-1.8586)--(8.6411,-1.9568)--(8.6762,-2.0647)--(8.7798,-2.1108)--(8.8715,-2.0441)--(8.8365,-1.9363)--(8.8932,-1.8381)--(8.8173,-1.7538)--(8.8292,-1.641)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.9209,-1.5744)--(8.8292,-1.641)--(8.8173,-1.7538)--(8.8932,-1.8381)--(8.8365,-1.9363)--(8.8715,-2.0441)--(8.9751,-2.0903)--(9.0669,-2.0236)--(9.0318,-1.9158)--(9.0885,-1.8175)--(9.0127,-1.7333)--(9.0245,-1.6205)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.1163,-1.5538)--(9.0245,-1.6205)--(9.0127,-1.7333)--(9.0885,-1.8175)--(9.0318,-1.9158)--(9.0669,-2.0236)--(9.1705,-2.0697)--(9.2622,-2.0031)--(9.2272,-1.8952)--(9.2839,-1.797)--(9.208,-1.7127)--(9.2199,-1.6)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.4808,-2.0852)--(8.3891,-2.1519)--(8.3772,-2.2647)--(8.4531,-2.3489)--(8.3964,-2.4471)--(8.4315,-2.555)--(8.5351,-2.6011)--(8.6268,-2.5345)--(8.5918,-2.4266)--(8.6485,-2.3284)--(8.5726,-2.2441)--(8.5844,-2.1313)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.6762,-2.0647)--(8.5844,-2.1313)--(8.5726,-2.2441)--(8.6485,-2.3284)--(8.5918,-2.4266)--(8.6268,-2.5345)--(8.7304,-2.5806)--(8.8222,-2.5139)--(8.7871,-2.4061)--(8.8438,-2.3079)--(8.7679,-2.2236)--(8.7798,-2.1108)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.8715,-2.0441)--(8.7798,-2.1108)--(8.7679,-2.2236)--(8.8438,-2.3079)--(8.7871,-2.4061)--(8.8222,-2.5139)--(8.9258,-2.5601)--(9.0175,-2.4934)--(8.9825,-2.3855)--(9.0392,-2.2873)--(8.9633,-2.2031)--(8.9751,-2.0903)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.0669,-2.0236)--(8.9751,-2.0903)--(8.9633,-2.2031)--(9.0392,-2.2873)--(8.9825,-2.3855)--(9.0175,-2.4934)--(9.1211,-2.5395)--(9.2129,-2.4729)--(9.1778,-2.365)--(9.2345,-2.2668)--(9.1586,-2.1825)--(9.1705,-2.0697)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.2622,-2.0031)--(9.1705,-2.0697)--(9.1586,-2.1825)--(9.2345,-2.2668)--(9.1778,-2.365)--(9.2129,-2.4729)--(9.3165,-2.519)--(9.4082,-2.4523)--(9.3732,-2.3445)--(9.4299,-2.2463)--(9.354,-2.162)--(9.3658,-2.0492)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.7,0)--(8.6433,-0.0982)--(8.6783,-0.2061)--(8.7819,-0.2522)--(8.7701,-0.365)--(8.846,-0.4493)--(8.9594,-0.4493)--(9.0161,-0.351)--(8.9402,-0.2668)--(8.9521,-0.154)--(8.8484,-0.1079)--(8.8134,0)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.846,-0.4493)--(8.7893,-0.5475)--(8.8243,-0.6553)--(8.9279,-0.7014)--(8.9161,-0.8142)--(8.9919,-0.8985)--(9.1053,-0.8985)--(9.1621,-0.8003)--(9.0862,-0.716)--(9.098,-0.6032)--(8.9944,-0.5571)--(8.9594,-0.4493)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.0161,-0.351)--(8.9594,-0.4493)--(8.9944,-0.5571)--(9.098,-0.6032)--(9.0862,-0.716)--(9.1621,-0.8003)--(9.2755,-0.8003)--(9.3322,-0.7021)--(9.2563,-0.6178)--(9.2681,-0.505)--(9.1645,-0.4589)--(9.1295,-0.351)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (8.9919,-0.8985)--(8.9352,-0.9967)--(8.9703,-1.1046)--(9.0739,-1.1507)--(9.062,-1.2635)--(9.1379,-1.3478)--(9.2513,-1.3478)--(9.308,-1.2495)--(9.2321,-1.1653)--(9.244,-1.0525)--(9.1404,-1.0064)--(9.1053,-0.8985)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.1621,-0.8003)--(9.1053,-0.8985)--(9.1404,-1.0064)--(9.244,-1.0525)--(9.2321,-1.1653)--(9.308,-1.2495)--(9.4214,-1.2495)--(9.4781,-1.1513)--(9.4022,-1.0671)--(9.4141,-0.9543)--(9.3105,-0.9082)--(9.2755,-0.8003)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.3322,-0.7021)--(9.2755,-0.8003)--(9.3105,-0.9082)--(9.4141,-0.9543)--(9.4022,-1.0671)--(9.4781,-1.1513)--(9.5915,-1.1513)--(9.6482,-1.0531)--(9.5724,-0.9688)--(9.5842,-0.8561)--(9.4806,-0.8099)--(9.4456,-0.7021)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.1379,-1.3478)--(9.0812,-1.446)--(9.1163,-1.5538)--(9.2199,-1.6)--(9.208,-1.7127)--(9.2839,-1.797)--(9.3973,-1.797)--(9.454,-1.6988)--(9.3781,-1.6145)--(9.39,-1.5017)--(9.2864,-1.4556)--(9.2513,-1.3478)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.308,-1.2495)--(9.2513,-1.3478)--(9.2864,-1.4556)--(9.39,-1.5017)--(9.3781,-1.6145)--(9.454,-1.6988)--(9.5674,-1.6988)--(9.6241,-1.6006)--(9.5482,-1.5163)--(9.5601,-1.4035)--(9.4565,-1.3574)--(9.4214,-1.2495)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.4781,-1.1513)--(9.4214,-1.2495)--(9.4565,-1.3574)--(9.5601,-1.4035)--(9.5482,-1.5163)--(9.6241,-1.6006)--(9.7375,-1.6006)--(9.7942,-1.5024)--(9.7183,-1.4181)--(9.7302,-1.3053)--(9.6266,-1.2592)--(9.5915,-1.1513)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.6482,-1.0531)--(9.5915,-1.1513)--(9.6266,-1.2592)--(9.7302,-1.3053)--(9.7183,-1.4181)--(9.7942,-1.5024)--(9.9076,-1.5024)--(9.9643,-1.4042)--(9.8884,-1.3199)--(9.9003,-1.2071)--(9.7967,-1.161)--(9.7616,-1.0531)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.2839,-1.797)--(9.2272,-1.8952)--(9.2622,-2.0031)--(9.3658,-2.0492)--(9.354,-2.162)--(9.4299,-2.2463)--(9.5433,-2.2463)--(9.6,-2.1481)--(9.5241,-2.0638)--(9.5359,-1.951)--(9.4323,-1.9049)--(9.3973,-1.797)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.454,-1.6988)--(9.3973,-1.797)--(9.4323,-1.9049)--(9.5359,-1.951)--(9.5241,-2.0638)--(9.6,-2.1481)--(9.7134,-2.1481)--(9.7701,-2.0498)--(9.6942,-1.9656)--(9.706,-1.8528)--(9.6024,-1.8067)--(9.5674,-1.6988)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.6241,-1.6006)--(9.5674,-1.6988)--(9.6024,-1.8067)--(9.706,-1.8528)--(9.6942,-1.9656)--(9.7701,-2.0498)--(9.8835,-2.0498)--(9.9402,-1.9516)--(9.8643,-1.8674)--(9.8762,-1.7546)--(9.7726,-1.7084)--(9.7375,-1.6006)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.7942,-1.5024)--(9.7375,-1.6006)--(9.7726,-1.7084)--(9.8762,-1.7546)--(9.8643,-1.8674)--(9.9402,-1.9516)--(10.0536,-1.9516)--(10.1103,-1.8534)--(10.0344,-1.7691)--(10.0463,-1.6564)--(9.9427,-1.6102)--(9.9076,-1.5024)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.9643,-1.4042)--(9.9076,-1.5024)--(9.9427,-1.6102)--(10.0463,-1.6564)--(10.0344,-1.7691)--(10.1103,-1.8534)--(10.2237,-1.8534)--(10.2804,-1.7552)--(10.2045,-1.6709)--(10.2164,-1.5581)--(10.1128,-1.512)--(10.0777,-1.4042)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.9521,-0.154)--(8.9402,-0.2668)--(9.0161,-0.351)--(9.1295,-0.351)--(9.1645,-0.4589)--(9.2681,-0.505)--(9.3717,-0.4589)--(9.3836,-0.3461)--(9.28,-0.3)--(9.2449,-0.1921)--(9.1315,-0.1921)--(9.0557,-0.1079)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.2681,-0.505)--(9.2563,-0.6178)--(9.3322,-0.7021)--(9.4456,-0.7021)--(9.4806,-0.8099)--(9.5842,-0.8561)--(9.6878,-0.8099)--(9.6997,-0.6972)--(9.5961,-0.651)--(9.561,-0.5432)--(9.4476,-0.5432)--(9.3717,-0.4589)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.3836,-0.3461)--(9.3717,-0.4589)--(9.4476,-0.5432)--(9.561,-0.5432)--(9.5961,-0.651)--(9.6997,-0.6972)--(9.8033,-0.651)--(9.8151,-0.5382)--(9.7115,-0.4921)--(9.6765,-0.3843)--(9.5631,-0.3843)--(9.4872,-0.3)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.5842,-0.8561)--(9.5724,-0.9688)--(9.6482,-1.0531)--(9.7616,-1.0531)--(9.7967,-1.161)--(9.9003,-1.2071)--(10.0039,-1.161)--(10.0157,-1.0482)--(9.9121,-1.0021)--(9.8771,-0.8942)--(9.7637,-0.8942)--(9.6878,-0.8099)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.6997,-0.6972)--(9.6878,-0.8099)--(9.7637,-0.8942)--(9.8771,-0.8942)--(9.9121,-1.0021)--(10.0157,-1.0482)--(10.1193,-1.0021)--(10.1312,-0.8893)--(10.0276,-0.8432)--(9.9926,-0.7353)--(9.8791,-0.7353)--(9.8033,-0.651)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.8151,-0.5382)--(9.8033,-0.651)--(9.8791,-0.7353)--(9.9926,-0.7353)--(10.0276,-0.8432)--(10.1312,-0.8893)--(10.2348,-0.8432)--(10.2467,-0.7304)--(10.1431,-0.6842)--(10.108,-0.5764)--(9.9946,-0.5764)--(9.9187,-0.4921)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.9003,-1.2071)--(9.8884,-1.3199)--(9.9643,-1.4042)--(10.0777,-1.4042)--(10.1128,-1.512)--(10.2164,-1.5581)--(10.32,-1.512)--(10.3318,-1.3992)--(10.2282,-1.3531)--(10.1932,-1.2453)--(10.0798,-1.2453)--(10.0039,-1.161)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.0157,-1.0482)--(10.0039,-1.161)--(10.0798,-1.2453)--(10.1932,-1.2453)--(10.2282,-1.3531)--(10.3318,-1.3992)--(10.4354,-1.3531)--(10.4473,-1.2403)--(10.3437,-1.1942)--(10.3086,-1.0863)--(10.1952,-1.0863)--(10.1193,-1.0021)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.1312,-0.8893)--(10.1193,-1.0021)--(10.1952,-1.0863)--(10.3086,-1.0863)--(10.3437,-1.1942)--(10.4473,-1.2403)--(10.5509,-1.1942)--(10.5627,-1.0814)--(10.4591,-1.0353)--(10.4241,-0.9274)--(10.3107,-0.9274)--(10.2348,-0.8432)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.2467,-0.7304)--(10.2348,-0.8432)--(10.3107,-0.9274)--(10.4241,-0.9274)--(10.4591,-1.0353)--(10.5627,-1.0814)--(10.6663,-1.0353)--(10.6782,-0.9225)--(10.5746,-0.8764)--(10.5395,-0.7685)--(10.4261,-0.7685)--(10.3503,-0.6842)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.2164,-1.5581)--(10.2045,-1.6709)--(10.2804,-1.7552)--(10.3938,-1.7552)--(10.4288,-1.8631)--(10.5324,-1.9092)--(10.636,-1.8631)--(10.6479,-1.7503)--(10.5443,-1.7042)--(10.5093,-1.5963)--(10.3959,-1.5963)--(10.32,-1.512)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.3318,-1.3992)--(10.32,-1.512)--(10.3959,-1.5963)--(10.5093,-1.5963)--(10.5443,-1.7042)--(10.6479,-1.7503)--(10.7515,-1.7042)--(10.7634,-1.5914)--(10.6598,-1.5452)--(10.6247,-1.4374)--(10.5113,-1.4374)--(10.4354,-1.3531)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.4473,-1.2403)--(10.4354,-1.3531)--(10.5113,-1.4374)--(10.6247,-1.4374)--(10.6598,-1.5452)--(10.7634,-1.5914)--(10.867,-1.5452)--(10.8788,-1.4325)--(10.7752,-1.3863)--(10.7402,-1.2785)--(10.6268,-1.2785)--(10.5509,-1.1942)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.5627,-1.0814)--(10.5509,-1.1942)--(10.6268,-1.2785)--(10.7402,-1.2785)--(10.7752,-1.3863)--(10.8788,-1.4325)--(10.9824,-1.3863)--(10.9943,-1.2735)--(10.8907,-1.2274)--(10.8556,-1.1196)--(10.7422,-1.1196)--(10.6663,-1.0353)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.6782,-0.9225)--(10.6663,-1.0353)--(10.7422,-1.1196)--(10.8556,-1.1196)--(10.8907,-1.2274)--(10.9943,-1.2735)--(11.0979,-1.2274)--(11.1097,-1.1146)--(11.0061,-1.0685)--(10.9711,-0.9607)--(10.8577,-0.9607)--(10.7818,-0.8764)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (8.8134,0)--(8.8484,-0.1079)--(8.9521,-0.154)--(9.0557,-0.1079)--(9.1315,-0.1921)--(9.2449,-0.1921)--(9.3208,-0.1079)--(9.2858,0)--(9.1724,0)--(9.0965,0.0843)--(8.9929,0.0382)--(8.8893,0.0843)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.2449,-0.1921)--(9.28,-0.3)--(9.3836,-0.3461)--(9.4872,-0.3)--(9.5631,-0.3843)--(9.6765,-0.3843)--(9.7524,-0.3)--(9.7173,-0.1921)--(9.6039,-0.1921)--(9.528,-0.1079)--(9.4244,-0.154)--(9.3208,-0.1079)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.2858,0)--(9.3208,-0.1079)--(9.4244,-0.154)--(9.528,-0.1079)--(9.6039,-0.1921)--(9.7173,-0.1921)--(9.7932,-0.1079)--(9.7582,0)--(9.6447,0)--(9.5689,0.0843)--(9.4653,0.0382)--(9.3617,0.0843)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.6765,-0.3843)--(9.7115,-0.4921)--(9.8151,-0.5382)--(9.9187,-0.4921)--(9.9946,-0.5764)--(10.108,-0.5764)--(10.1839,-0.4921)--(10.1488,-0.3843)--(10.0354,-0.3843)--(9.9596,-0.3)--(9.856,-0.3461)--(9.7524,-0.3)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.7173,-0.1921)--(9.7524,-0.3)--(9.856,-0.3461)--(9.9596,-0.3)--(10.0354,-0.3843)--(10.1488,-0.3843)--(10.2247,-0.3)--(10.1897,-0.1921)--(10.0763,-0.1921)--(10.0004,-0.1079)--(9.8968,-0.154)--(9.7932,-0.1079)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (9.7582,0)--(9.7932,-0.1079)--(9.8968,-0.154)--(10.0004,-0.1079)--(10.0763,-0.1921)--(10.1897,-0.1921)--(10.2656,-0.1079)--(10.2305,0)--(10.1171,0)--(10.0412,0.0843)--(9.9376,0.0382)--(9.834,0.0843)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.108,-0.5764)--(10.1431,-0.6842)--(10.2467,-0.7304)--(10.3503,-0.6842)--(10.4261,-0.7685)--(10.5395,-0.7685)--(10.6154,-0.6842)--(10.5804,-0.5764)--(10.467,-0.5764)--(10.3911,-0.4921)--(10.2875,-0.5382)--(10.1839,-0.4921)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.1488,-0.3843)--(10.1839,-0.4921)--(10.2875,-0.5382)--(10.3911,-0.4921)--(10.467,-0.5764)--(10.5804,-0.5764)--(10.6563,-0.4921)--(10.6212,-0.3843)--(10.5078,-0.3843)--(10.4319,-0.3)--(10.3283,-0.3461)--(10.2247,-0.3)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.1897,-0.1921)--(10.2247,-0.3)--(10.3283,-0.3461)--(10.4319,-0.3)--(10.5078,-0.3843)--(10.6212,-0.3843)--(10.6971,-0.3)--(10.6621,-0.1921)--(10.5487,-0.1921)--(10.4728,-0.1079)--(10.3692,-0.154)--(10.2656,-0.1079)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.2305,0)--(10.2656,-0.1079)--(10.3692,-0.154)--(10.4728,-0.1079)--(10.5487,-0.1921)--(10.6621,-0.1921)--(10.7379,-0.1079)--(10.7029,0)--(10.5895,0)--(10.5136,0.0843)--(10.41,0.0382)--(10.3064,0.0843)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.5395,-0.7685)--(10.5746,-0.8764)--(10.6782,-0.9225)--(10.7818,-0.8764)--(10.8577,-0.9607)--(10.9711,-0.9607)--(11.047,-0.8764)--(11.0119,-0.7685)--(10.8985,-0.7685)--(10.8226,-0.6842)--(10.719,-0.7304)--(10.6154,-0.6842)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.5804,-0.5764)--(10.6154,-0.6842)--(10.719,-0.7304)--(10.8226,-0.6842)--(10.8985,-0.7685)--(11.0119,-0.7685)--(11.0878,-0.6842)--(11.0528,-0.5764)--(10.9393,-0.5764)--(10.8635,-0.4921)--(10.7599,-0.5382)--(10.6563,-0.4921)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.6212,-0.3843)--(10.6563,-0.4921)--(10.7599,-0.5382)--(10.8635,-0.4921)--(10.9393,-0.5764)--(11.0528,-0.5764)--(11.1286,-0.4921)--(11.0936,-0.3843)--(10.9802,-0.3843)--(10.9043,-0.3)--(10.8007,-0.3461)--(10.6971,-0.3)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.6621,-0.1921)--(10.6971,-0.3)--(10.8007,-0.3461)--(10.9043,-0.3)--(10.9802,-0.3843)--(11.0936,-0.3843)--(11.1695,-0.3)--(11.1344,-0.1921)--(11.021,-0.1921)--(10.9451,-0.1079)--(10.8415,-0.154)--(10.7379,-0.1079)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (10.7029,0)--(10.7379,-0.1079)--(10.8415,-0.154)--(10.9451,-0.1079)--(11.021,-0.1921)--(11.1344,-0.1921)--(11.2103,-0.1079)--(11.1753,0)--(11.0619,0)--(10.986,0.0843)--(10.8824,0.0382)--(10.7788,0.0843)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.0965,0.0843)--(9.1724,0)--(9.2858,0)--(9.3617,0.0843)--(9.4653,0.0382)--(9.5689,0.0843)--(9.6039,0.1921)--(9.528,0.2764)--(9.4244,0.2303)--(9.3208,0.2764)--(9.2449,0.1921)--(9.1315,0.1921)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.5689,0.0843)--(9.6447,0)--(9.7582,0)--(9.834,0.0843)--(9.9376,0.0382)--(10.0412,0.0843)--(10.0763,0.1921)--(10.0004,0.2764)--(9.8968,0.2303)--(9.7932,0.2764)--(9.7173,0.1921)--(9.6039,0.1921)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.528,0.2764)--(9.6039,0.1921)--(9.7173,0.1921)--(9.7932,0.2764)--(9.8968,0.2303)--(10.0004,0.2764)--(10.0354,0.3843)--(9.9596,0.4685)--(9.856,0.4224)--(9.7524,0.4685)--(9.6765,0.3843)--(9.5631,0.3843)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.0412,0.0843)--(10.1171,0)--(10.2305,0)--(10.3064,0.0843)--(10.41,0.0382)--(10.5136,0.0843)--(10.5487,0.1921)--(10.4728,0.2764)--(10.3692,0.2303)--(10.2656,0.2764)--(10.1897,0.1921)--(10.0763,0.1921)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.0004,0.2764)--(10.0763,0.1921)--(10.1897,0.1921)--(10.2656,0.2764)--(10.3692,0.2303)--(10.4728,0.2764)--(10.5078,0.3843)--(10.4319,0.4685)--(10.3283,0.4224)--(10.2247,0.4685)--(10.1488,0.3843)--(10.0354,0.3843)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (9.9596,0.4685)--(10.0354,0.3843)--(10.1488,0.3843)--(10.2247,0.4685)--(10.3283,0.4224)--(10.4319,0.4685)--(10.467,0.5764)--(10.3911,0.6607)--(10.2875,0.6145)--(10.1839,0.6607)--(10.108,0.5764)--(9.9946,0.5764)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.5136,0.0843)--(10.5895,0)--(10.7029,0)--(10.7788,0.0843)--(10.8824,0.0382)--(10.986,0.0843)--(11.021,0.1921)--(10.9451,0.2764)--(10.8415,0.2303)--(10.7379,0.2764)--(10.6621,0.1921)--(10.5487,0.1921)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.4728,0.2764)--(10.5487,0.1921)--(10.6621,0.1921)--(10.7379,0.2764)--(10.8415,0.2303)--(10.9451,0.2764)--(10.9802,0.3843)--(10.9043,0.4685)--(10.8007,0.4224)--(10.6971,0.4685)--(10.6212,0.3843)--(10.5078,0.3843)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.4319,0.4685)--(10.5078,0.3843)--(10.6212,0.3843)--(10.6971,0.4685)--(10.8007,0.4224)--(10.9043,0.4685)--(10.9393,0.5764)--(10.8635,0.6607)--(10.7599,0.6145)--(10.6563,0.6607)--(10.5804,0.5764)--(10.467,0.5764)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.3911,0.6607)--(10.467,0.5764)--(10.5804,0.5764)--(10.6563,0.6607)--(10.7599,0.6145)--(10.8635,0.6607)--(10.8985,0.7685)--(10.8226,0.8528)--(10.719,0.8067)--(10.6154,0.8528)--(10.5395,0.7685)--(10.4261,0.7685)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.986,0.0843)--(11.0619,0)--(11.1753,0)--(11.2512,0.0843)--(11.3548,0.0382)--(11.4584,0.0843)--(11.4934,0.1921)--(11.4175,0.2764)--(11.3139,0.2303)--(11.2103,0.2764)--(11.1344,0.1921)--(11.021,0.1921)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.9451,0.2764)--(11.021,0.1921)--(11.1344,0.1921)--(11.2103,0.2764)--(11.3139,0.2303)--(11.4175,0.2764)--(11.4526,0.3843)--(11.3767,0.4685)--(11.2731,0.4224)--(11.1695,0.4685)--(11.0936,0.3843)--(10.9802,0.3843)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.9043,0.4685)--(10.9802,0.3843)--(11.0936,0.3843)--(11.1695,0.4685)--(11.2731,0.4224)--(11.3767,0.4685)--(11.4117,0.5764)--(11.3358,0.6607)--(11.2322,0.6145)--(11.1286,0.6607)--(11.0528,0.5764)--(10.9393,0.5764)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.8635,0.6607)--(10.9393,0.5764)--(11.0528,0.5764)--(11.1286,0.6607)--(11.2322,0.6145)--(11.3358,0.6607)--(11.3709,0.7685)--(11.295,0.8528)--(11.1914,0.8067)--(11.0878,0.8528)--(11.0119,0.7685)--(10.8985,0.7685)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (10.8226,0.8528)--(10.8985,0.7685)--(11.0119,0.7685)--(11.0878,0.8528)--(11.1914,0.8067)--(11.295,0.8528)--(11.33,0.9607)--(11.2542,1.0449)--(11.1506,0.9988)--(11.047,1.0449)--(10.9711,0.9607)--(10.8577,0.9607)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (8.8893,0.0843)--(8.9929,0.0382)--(9.0965,0.0843)--(9.1315,0.1921)--(9.2449,0.1921)--(9.3208,0.2764)--(9.309,0.3892)--(9.2054,0.4353)--(9.1295,0.351)--(9.0161,0.351)--(8.981,0.2432)--(8.8774,0.1971)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.3208,0.2764)--(9.4244,0.2303)--(9.528,0.2764)--(9.5631,0.3843)--(9.6765,0.3843)--(9.7524,0.4685)--(9.7405,0.5813)--(9.6369,0.6274)--(9.561,0.5432)--(9.4476,0.5432)--(9.4126,0.4353)--(9.309,0.3892)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.2054,0.4353)--(9.309,0.3892)--(9.4126,0.4353)--(9.4476,0.5432)--(9.561,0.5432)--(9.6369,0.6274)--(9.625,0.7402)--(9.5214,0.7864)--(9.4456,0.7021)--(9.3322,0.7021)--(9.2971,0.5942)--(9.1935,0.5481)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.7524,0.4685)--(9.856,0.4224)--(9.9596,0.4685)--(9.9946,0.5764)--(10.108,0.5764)--(10.1839,0.6607)--(10.172,0.7735)--(10.0684,0.8196)--(9.9926,0.7353)--(9.8791,0.7353)--(9.8441,0.6274)--(9.7405,0.5813)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.6369,0.6274)--(9.7405,0.5813)--(9.8441,0.6274)--(9.8791,0.7353)--(9.9926,0.7353)--(10.0684,0.8196)--(10.0566,0.9324)--(9.953,0.9785)--(9.8771,0.8942)--(9.7637,0.8942)--(9.7286,0.7864)--(9.625,0.7402)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.5214,0.7864)--(9.625,0.7402)--(9.7286,0.7864)--(9.7637,0.8942)--(9.8771,0.8942)--(9.953,0.9785)--(9.9411,1.0913)--(9.8375,1.1374)--(9.7616,1.0531)--(9.6482,1.0531)--(9.6132,0.9453)--(9.5096,0.8991)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.1839,0.6607)--(10.2875,0.6145)--(10.3911,0.6607)--(10.4261,0.7685)--(10.5395,0.7685)--(10.6154,0.8528)--(10.6036,0.9656)--(10.5,1.0117)--(10.4241,0.9274)--(10.3107,0.9274)--(10.2756,0.8196)--(10.172,0.7735)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.0684,0.8196)--(10.172,0.7735)--(10.2756,0.8196)--(10.3107,0.9274)--(10.4241,0.9274)--(10.5,1.0117)--(10.4881,1.1245)--(10.3845,1.1706)--(10.3086,1.0863)--(10.1952,1.0863)--(10.1602,0.9785)--(10.0566,0.9324)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.953,0.9785)--(10.0566,0.9324)--(10.1602,0.9785)--(10.1952,1.0863)--(10.3086,1.0863)--(10.3845,1.1706)--(10.3727,1.2834)--(10.2691,1.3295)--(10.1932,1.2453)--(10.0798,1.2453)--(10.0447,1.1374)--(9.9411,1.0913)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (9.8375,1.1374)--(9.9411,1.0913)--(10.0447,1.1374)--(10.0798,1.2453)--(10.1932,1.2453)--(10.2691,1.3295)--(10.2572,1.4423)--(10.1536,1.4884)--(10.0777,1.4042)--(9.9643,1.4042)--(9.9293,1.2963)--(9.8257,1.2502)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.6154,0.8528)--(10.719,0.8067)--(10.8226,0.8528)--(10.8577,0.9607)--(10.9711,0.9607)--(11.047,1.0449)--(11.0351,1.1577)--(10.9315,1.2038)--(10.8556,1.1196)--(10.7422,1.1196)--(10.7072,1.0117)--(10.6036,0.9656)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.5,1.0117)--(10.6036,0.9656)--(10.7072,1.0117)--(10.7422,1.1196)--(10.8556,1.1196)--(10.9315,1.2038)--(10.9197,1.3166)--(10.8161,1.3628)--(10.7402,1.2785)--(10.6268,1.2785)--(10.5917,1.1706)--(10.4881,1.1245)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.3845,1.1706)--(10.4881,1.1245)--(10.5917,1.1706)--(10.6268,1.2785)--(10.7402,1.2785)--(10.8161,1.3628)--(10.8042,1.4755)--(10.7006,1.5217)--(10.6247,1.4374)--(10.5113,1.4374)--(10.4763,1.3295)--(10.3727,1.2834)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.2691,1.3295)--(10.3727,1.2834)--(10.4763,1.3295)--(10.5113,1.4374)--(10.6247,1.4374)--(10.7006,1.5217)--(10.6887,1.6344)--(10.5851,1.6806)--(10.5093,1.5963)--(10.3959,1.5963)--(10.3608,1.4884)--(10.2572,1.4423)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (10.1536,1.4884)--(10.2572,1.4423)--(10.3608,1.4884)--(10.3959,1.5963)--(10.5093,1.5963)--(10.5851,1.6806)--(10.5733,1.7934)--(10.4697,1.8395)--(10.3938,1.7552)--(10.2804,1.7552)--(10.2454,1.6474)--(10.1418,1.6012)--cycle;
\node at (8.7,-3.3) {\small $(2,5)$};
\fill[tileA,draw=black!45,line width=0.3pt] (15.9,0)--(16,0)--(16.0707,0.0707)--(16.0707,0.1707)--(16.1674,0.1966)--(16.2174,0.2833)--(16.1915,0.3799)--(16.2781,0.4299)--(16.304,0.5265)--(16.254,0.6131)--(16.154,0.6131)--(16.1281,0.5165)--(16.0415,0.4665)--(16.0673,0.3699)--(16.0173,0.2833)--(15.9207,0.2574)--(15.9207,0.1573)--(15.85,0.0866)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.304,0.5265)--(16.404,0.5265)--(16.4747,0.5972)--(16.4747,0.6972)--(16.5714,0.7231)--(16.6214,0.8097)--(16.5955,0.9064)--(16.6821,0.9564)--(16.708,1.053)--(16.658,1.1396)--(16.558,1.1396)--(16.5321,1.043)--(16.4454,0.993)--(16.4713,0.8964)--(16.4213,0.8097)--(16.3247,0.7839)--(16.3247,0.6838)--(16.254,0.6131)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.154,0.6131)--(16.254,0.6131)--(16.3247,0.6838)--(16.3247,0.7839)--(16.4213,0.8097)--(16.4713,0.8964)--(16.4454,0.993)--(16.5321,1.043)--(16.558,1.1396)--(16.5079,1.2262)--(16.4079,1.2262)--(16.382,1.1296)--(16.2954,1.0796)--(16.3213,0.983)--(16.2713,0.8964)--(16.1747,0.8705)--(16.1747,0.7705)--(16.1039,0.6997)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.708,1.053)--(16.808,1.053)--(16.8787,1.1237)--(16.8787,1.2237)--(16.9753,1.2496)--(17.0254,1.3362)--(16.9995,1.4329)--(17.0861,1.4829)--(17.112,1.5795)--(17.062,1.6661)--(16.9619,1.6661)--(16.9361,1.5695)--(16.8494,1.5195)--(16.8753,1.4229)--(16.8253,1.3362)--(16.7287,1.3104)--(16.7287,1.2103)--(16.658,1.1396)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.558,1.1396)--(16.658,1.1396)--(16.7287,1.2103)--(16.7287,1.3104)--(16.8253,1.3362)--(16.8753,1.4229)--(16.8494,1.5195)--(16.9361,1.5695)--(16.9619,1.6661)--(16.9119,1.7527)--(16.8119,1.7527)--(16.786,1.6561)--(16.6994,1.6061)--(16.7253,1.5095)--(16.6753,1.4229)--(16.5787,1.397)--(16.5787,1.297)--(16.5079,1.2262)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.4079,1.2262)--(16.5079,1.2262)--(16.5787,1.297)--(16.5787,1.397)--(16.6753,1.4229)--(16.7253,1.5095)--(16.6994,1.6061)--(16.786,1.6561)--(16.8119,1.7527)--(16.7619,1.8393)--(16.6619,1.8393)--(16.636,1.7427)--(16.5494,1.6927)--(16.5753,1.5961)--(16.5252,1.5095)--(16.4286,1.4836)--(16.4286,1.3836)--(16.3579,1.3128)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.112,1.5795)--(17.212,1.5795)--(17.2827,1.6502)--(17.2827,1.7502)--(17.3793,1.7761)--(17.4293,1.8627)--(17.4035,1.9593)--(17.4901,2.0094)--(17.516,2.106)--(17.466,2.1926)--(17.3659,2.1926)--(17.34,2.096)--(17.2534,2.046)--(17.2793,1.9494)--(17.2293,1.8627)--(17.1327,1.8368)--(17.1327,1.7368)--(17.062,1.6661)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.9619,1.6661)--(17.062,1.6661)--(17.1327,1.7368)--(17.1327,1.8368)--(17.2293,1.8627)--(17.2793,1.9494)--(17.2534,2.046)--(17.34,2.096)--(17.3659,2.1926)--(17.3159,2.2792)--(17.2159,2.2792)--(17.19,2.1826)--(17.1034,2.1326)--(17.1293,2.036)--(17.0793,1.9494)--(16.9827,1.9235)--(16.9827,1.8234)--(16.9119,1.7527)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.8119,1.7527)--(16.9119,1.7527)--(16.9827,1.8234)--(16.9827,1.9235)--(17.0793,1.9494)--(17.1293,2.036)--(17.1034,2.1326)--(17.19,2.1826)--(17.2159,2.2792)--(17.1659,2.3658)--(17.0659,2.3658)--(17.04,2.2692)--(16.9534,2.2192)--(16.9792,2.1226)--(16.9292,2.036)--(16.8326,2.0101)--(16.8326,1.9101)--(16.7619,1.8393)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.6619,1.8393)--(16.7619,1.8393)--(16.8326,1.9101)--(16.8326,2.0101)--(16.9292,2.036)--(16.9792,2.1226)--(16.9534,2.2192)--(17.04,2.2692)--(17.0659,2.3658)--(17.0159,2.4524)--(16.9158,2.4524)--(16.89,2.3558)--(16.8033,2.3058)--(16.8292,2.2092)--(16.7792,2.1226)--(16.6826,2.0967)--(16.6826,1.9967)--(16.6119,1.926)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.9207,0.2574)--(16.0173,0.2833)--(16.0673,0.3699)--(16.0415,0.4665)--(16.1281,0.5165)--(16.154,0.6131)--(16.1039,0.6997)--(16.1747,0.7705)--(16.1747,0.8705)--(16.1039,0.9412)--(16.0073,0.9153)--(16.0073,0.8153)--(15.9366,0.7446)--(15.9866,0.658)--(15.9607,0.5613)--(15.8741,0.5113)--(15.9,0.4147)--(15.85,0.3281)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.1747,0.8705)--(16.2713,0.8964)--(16.3213,0.983)--(16.2954,1.0796)--(16.382,1.1296)--(16.4079,1.2262)--(16.3579,1.3128)--(16.4286,1.3836)--(16.4286,1.4836)--(16.3579,1.5543)--(16.2613,1.5284)--(16.2613,1.4284)--(16.1906,1.3577)--(16.2406,1.2711)--(16.2147,1.1744)--(16.1281,1.1244)--(16.154,1.0278)--(16.1039,0.9412)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.0073,0.9153)--(16.1039,0.9412)--(16.154,1.0278)--(16.1281,1.1244)--(16.2147,1.1744)--(16.2406,1.2711)--(16.1906,1.3577)--(16.2613,1.4284)--(16.2613,1.5284)--(16.1906,1.5992)--(16.094,1.5733)--(16.094,1.4732)--(16.0232,1.4025)--(16.0732,1.3159)--(16.0474,1.2193)--(15.9607,1.1693)--(15.9866,1.0727)--(15.9366,0.986)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.4286,1.4836)--(16.5252,1.5095)--(16.5753,1.5961)--(16.5494,1.6927)--(16.636,1.7427)--(16.6619,1.8393)--(16.6119,1.926)--(16.6826,1.9967)--(16.6826,2.0967)--(16.6119,2.1674)--(16.5153,2.1415)--(16.5153,2.0415)--(16.4445,1.9708)--(16.4945,1.8842)--(16.4687,1.7876)--(16.382,1.7376)--(16.4079,1.6409)--(16.3579,1.5543)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.2613,1.5284)--(16.3579,1.5543)--(16.4079,1.6409)--(16.382,1.7376)--(16.4687,1.7876)--(16.4945,1.8842)--(16.4445,1.9708)--(16.5153,2.0415)--(16.5153,2.1415)--(16.4445,2.2123)--(16.3479,2.1864)--(16.3479,2.0864)--(16.2772,2.0156)--(16.3272,1.929)--(16.3013,1.8324)--(16.2147,1.7824)--(16.2406,1.6858)--(16.1906,1.5992)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.094,1.5733)--(16.1906,1.5992)--(16.2406,1.6858)--(16.2147,1.7824)--(16.3013,1.8324)--(16.3272,1.929)--(16.2772,2.0156)--(16.3479,2.0864)--(16.3479,2.1864)--(16.2772,2.2571)--(16.1806,2.2312)--(16.1806,2.1312)--(16.1099,2.0605)--(16.1599,1.9739)--(16.134,1.8772)--(16.0474,1.8272)--(16.0732,1.7306)--(16.0232,1.644)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.6826,2.0967)--(16.7792,2.1226)--(16.8292,2.2092)--(16.8033,2.3058)--(16.89,2.3558)--(16.9158,2.4524)--(16.8658,2.5391)--(16.9366,2.6098)--(16.9366,2.7098)--(16.8658,2.7805)--(16.7692,2.7547)--(16.7692,2.6546)--(16.6985,2.5839)--(16.7485,2.4973)--(16.7226,2.4007)--(16.636,2.3507)--(16.6619,2.2541)--(16.6119,2.1674)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.5153,2.1415)--(16.6119,2.1674)--(16.6619,2.2541)--(16.636,2.3507)--(16.7226,2.4007)--(16.7485,2.4973)--(16.6985,2.5839)--(16.7692,2.6546)--(16.7692,2.7547)--(16.6985,2.8254)--(16.6019,2.7995)--(16.6019,2.6995)--(16.5311,2.6287)--(16.5812,2.5421)--(16.5553,2.4455)--(16.4687,2.3955)--(16.4945,2.2989)--(16.4445,2.2123)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.3479,2.1864)--(16.4445,2.2123)--(16.4945,2.2989)--(16.4687,2.3955)--(16.5553,2.4455)--(16.5812,2.5421)--(16.5311,2.6287)--(16.6019,2.6995)--(16.6019,2.7995)--(16.5311,2.8702)--(16.4345,2.8443)--(16.4345,2.7443)--(16.3638,2.6736)--(16.4138,2.587)--(16.3879,2.4904)--(16.3013,2.4403)--(16.3272,2.3437)--(16.2772,2.2571)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.1806,2.2312)--(16.2772,2.2571)--(16.3272,2.3437)--(16.3013,2.4403)--(16.3879,2.4904)--(16.4138,2.587)--(16.3638,2.6736)--(16.4345,2.7443)--(16.4345,2.8443)--(16.3638,2.9151)--(16.2672,2.8892)--(16.2672,2.7891)--(16.1965,2.7184)--(16.2465,2.6318)--(16.2206,2.5352)--(16.134,2.4852)--(16.1599,2.3886)--(16.1099,2.3019)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.8741,0.5113)--(15.9607,0.5613)--(15.9866,0.658)--(15.9366,0.7446)--(16.0073,0.8153)--(16.0073,0.9153)--(15.9366,0.986)--(15.9866,1.0727)--(15.9607,1.1693)--(15.8741,1.2193)--(15.7875,1.1693)--(15.8134,1.0727)--(15.7634,0.986)--(15.8341,0.9153)--(15.8341,0.8153)--(15.7634,0.7446)--(15.8134,0.658)--(15.7875,0.5613)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.9607,1.1693)--(16.0474,1.2193)--(16.0732,1.3159)--(16.0232,1.4025)--(16.094,1.4732)--(16.094,1.5733)--(16.0232,1.644)--(16.0732,1.7306)--(16.0474,1.8272)--(15.9607,1.8772)--(15.8741,1.8272)--(15.9,1.7306)--(15.85,1.644)--(15.9207,1.5733)--(15.9207,1.4732)--(15.85,1.4025)--(15.9,1.3159)--(15.8741,1.2193)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.7875,1.1693)--(15.8741,1.2193)--(15.9,1.3159)--(15.85,1.4025)--(15.9207,1.4732)--(15.9207,1.5733)--(15.85,1.644)--(15.9,1.7306)--(15.8741,1.8272)--(15.7875,1.8772)--(15.7009,1.8272)--(15.7268,1.7306)--(15.6767,1.644)--(15.7475,1.5733)--(15.7475,1.4732)--(15.6767,1.4025)--(15.7268,1.3159)--(15.7009,1.2193)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.0474,1.8272)--(16.134,1.8772)--(16.1599,1.9739)--(16.1099,2.0605)--(16.1806,2.1312)--(16.1806,2.2312)--(16.1099,2.3019)--(16.1599,2.3886)--(16.134,2.4852)--(16.0474,2.5352)--(15.9607,2.4852)--(15.9866,2.3886)--(15.9366,2.3019)--(16.0073,2.2312)--(16.0073,2.1312)--(15.9366,2.0605)--(15.9866,1.9739)--(15.9607,1.8772)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.8741,1.8272)--(15.9607,1.8772)--(15.9866,1.9739)--(15.9366,2.0605)--(16.0073,2.1312)--(16.0073,2.2312)--(15.9366,2.3019)--(15.9866,2.3886)--(15.9607,2.4852)--(15.8741,2.5352)--(15.7875,2.4852)--(15.8134,2.3886)--(15.7634,2.3019)--(15.8341,2.2312)--(15.8341,2.1312)--(15.7634,2.0605)--(15.8134,1.9739)--(15.7875,1.8772)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.7009,1.8272)--(15.7875,1.8772)--(15.8134,1.9739)--(15.7634,2.0605)--(15.8341,2.1312)--(15.8341,2.2312)--(15.7634,2.3019)--(15.8134,2.3886)--(15.7875,2.4852)--(15.7009,2.5352)--(15.6143,2.4852)--(15.6401,2.3886)--(15.5901,2.3019)--(15.6609,2.2312)--(15.6609,2.1312)--(15.5901,2.0605)--(15.6401,1.9739)--(15.6143,1.8772)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.134,2.4852)--(16.2206,2.5352)--(16.2465,2.6318)--(16.1965,2.7184)--(16.2672,2.7891)--(16.2672,2.8892)--(16.1965,2.9599)--(16.2465,3.0465)--(16.2206,3.1431)--(16.134,3.1931)--(16.0474,3.1431)--(16.0732,3.0465)--(16.0232,2.9599)--(16.094,2.8892)--(16.094,2.7891)--(16.0232,2.7184)--(16.0732,2.6318)--(16.0474,2.5352)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.9607,2.4852)--(16.0474,2.5352)--(16.0732,2.6318)--(16.0232,2.7184)--(16.094,2.7891)--(16.094,2.8892)--(16.0232,2.9599)--(16.0732,3.0465)--(16.0474,3.1431)--(15.9607,3.1931)--(15.8741,3.1431)--(15.9,3.0465)--(15.85,2.9599)--(15.9207,2.8892)--(15.9207,2.7891)--(15.85,2.7184)--(15.9,2.6318)--(15.8741,2.5352)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.7875,2.4852)--(15.8741,2.5352)--(15.9,2.6318)--(15.85,2.7184)--(15.9207,2.7891)--(15.9207,2.8892)--(15.85,2.9599)--(15.9,3.0465)--(15.8741,3.1431)--(15.7875,3.1931)--(15.7009,3.1431)--(15.7268,3.0465)--(15.6767,2.9599)--(15.7475,2.8892)--(15.7475,2.7891)--(15.6767,2.7184)--(15.7268,2.6318)--(15.7009,2.5352)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.6143,2.4852)--(15.7009,2.5352)--(15.7268,2.6318)--(15.6767,2.7184)--(15.7475,2.7891)--(15.7475,2.8892)--(15.6767,2.9599)--(15.7268,3.0465)--(15.7009,3.1431)--(15.6143,3.1931)--(15.5276,3.1431)--(15.5535,3.0465)--(15.5035,2.9599)--(15.5742,2.8892)--(15.5742,2.7891)--(15.5035,2.7184)--(15.5535,2.6318)--(15.5276,2.5352)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.85,0.0866)--(15.9207,0.1573)--(15.9207,0.2574)--(15.85,0.3281)--(15.9,0.4147)--(15.8741,0.5113)--(15.7875,0.5613)--(15.8134,0.658)--(15.7634,0.7446)--(15.6668,0.7705)--(15.596,0.6997)--(15.646,0.6131)--(15.6202,0.5165)--(15.7068,0.4665)--(15.7327,0.3699)--(15.6827,0.2833)--(15.7534,0.2125)--(15.7534,0.1125)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.7634,0.7446)--(15.8341,0.8153)--(15.8341,0.9153)--(15.7634,0.986)--(15.8134,1.0727)--(15.7875,1.1693)--(15.7009,1.2193)--(15.7268,1.3159)--(15.6767,1.4025)--(15.5801,1.4284)--(15.5094,1.3577)--(15.5594,1.2711)--(15.5335,1.1744)--(15.6202,1.1244)--(15.646,1.0278)--(15.596,0.9412)--(15.6668,0.8705)--(15.6668,0.7705)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.596,0.6997)--(15.6668,0.7705)--(15.6668,0.8705)--(15.596,0.9412)--(15.646,1.0278)--(15.6202,1.1244)--(15.5335,1.1744)--(15.5594,1.2711)--(15.5094,1.3577)--(15.4128,1.3836)--(15.3421,1.3128)--(15.3921,1.2262)--(15.3662,1.1296)--(15.4528,1.0796)--(15.4787,0.983)--(15.4287,0.8964)--(15.4994,0.8256)--(15.4994,0.7256)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.6767,1.4025)--(15.7475,1.4732)--(15.7475,1.5733)--(15.6767,1.644)--(15.7268,1.7306)--(15.7009,1.8272)--(15.6143,1.8772)--(15.6401,1.9739)--(15.5901,2.0605)--(15.4935,2.0864)--(15.4228,2.0156)--(15.4728,1.929)--(15.4469,1.8324)--(15.5335,1.7824)--(15.5594,1.6858)--(15.5094,1.5992)--(15.5801,1.5284)--(15.5801,1.4284)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.5094,1.3577)--(15.5801,1.4284)--(15.5801,1.5284)--(15.5094,1.5992)--(15.5594,1.6858)--(15.5335,1.7824)--(15.4469,1.8324)--(15.4728,1.929)--(15.4228,2.0156)--(15.3262,2.0415)--(15.2554,1.9708)--(15.3055,1.8842)--(15.2796,1.7876)--(15.3662,1.7376)--(15.3921,1.6409)--(15.3421,1.5543)--(15.4128,1.4836)--(15.4128,1.3836)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.3421,1.3128)--(15.4128,1.3836)--(15.4128,1.4836)--(15.3421,1.5543)--(15.3921,1.6409)--(15.3662,1.7376)--(15.2796,1.7876)--(15.3055,1.8842)--(15.2554,1.9708)--(15.1588,1.9967)--(15.0881,1.926)--(15.1381,1.8393)--(15.1122,1.7427)--(15.1989,1.6927)--(15.2247,1.5961)--(15.1747,1.5095)--(15.2455,1.4388)--(15.2455,1.3387)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.5901,2.0605)--(15.6609,2.1312)--(15.6609,2.2312)--(15.5901,2.3019)--(15.6401,2.3886)--(15.6143,2.4852)--(15.5276,2.5352)--(15.5535,2.6318)--(15.5035,2.7184)--(15.4069,2.7443)--(15.3362,2.6736)--(15.3862,2.587)--(15.3603,2.4904)--(15.4469,2.4403)--(15.4728,2.3437)--(15.4228,2.2571)--(15.4935,2.1864)--(15.4935,2.0864)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.4228,2.0156)--(15.4935,2.0864)--(15.4935,2.1864)--(15.4228,2.2571)--(15.4728,2.3437)--(15.4469,2.4403)--(15.3603,2.4904)--(15.3862,2.587)--(15.3362,2.6736)--(15.2396,2.6995)--(15.1688,2.6287)--(15.2188,2.5421)--(15.193,2.4455)--(15.2796,2.3955)--(15.3055,2.2989)--(15.2554,2.2123)--(15.3262,2.1415)--(15.3262,2.0415)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.2554,1.9708)--(15.3262,2.0415)--(15.3262,2.1415)--(15.2554,2.2123)--(15.3055,2.2989)--(15.2796,2.3955)--(15.193,2.4455)--(15.2188,2.5421)--(15.1688,2.6287)--(15.0722,2.6546)--(15.0015,2.5839)--(15.0515,2.4973)--(15.0256,2.4007)--(15.1122,2.3507)--(15.1381,2.2541)--(15.0881,2.1674)--(15.1588,2.0967)--(15.1588,1.9967)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.0881,1.926)--(15.1588,1.9967)--(15.1588,2.0967)--(15.0881,2.1674)--(15.1381,2.2541)--(15.1122,2.3507)--(15.0256,2.4007)--(15.0515,2.4973)--(15.0015,2.5839)--(14.9049,2.6098)--(14.8342,2.5391)--(14.8842,2.4524)--(14.8583,2.3558)--(14.9449,2.3058)--(14.9708,2.2092)--(14.9208,2.1226)--(14.9915,2.0519)--(14.9915,1.9518)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.6827,0.2833)--(15.7327,0.3699)--(15.7068,0.4665)--(15.6202,0.5165)--(15.646,0.6131)--(15.596,0.6997)--(15.4994,0.7256)--(15.4994,0.8256)--(15.4287,0.8964)--(15.3287,0.8964)--(15.2787,0.8097)--(15.3494,0.739)--(15.3494,0.639)--(15.446,0.6131)--(15.496,0.5265)--(15.4701,0.4299)--(15.5567,0.3799)--(15.5826,0.2833)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.4287,0.8964)--(15.4787,0.983)--(15.4528,1.0796)--(15.3662,1.1296)--(15.3921,1.2262)--(15.3421,1.3128)--(15.2455,1.3387)--(15.2455,1.4388)--(15.1747,1.5095)--(15.0747,1.5095)--(15.0247,1.4229)--(15.0954,1.3521)--(15.0954,1.2521)--(15.192,1.2262)--(15.242,1.1396)--(15.2162,1.043)--(15.3028,0.993)--(15.3287,0.8964)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.2787,0.8097)--(15.3287,0.8964)--(15.3028,0.993)--(15.2162,1.043)--(15.242,1.1396)--(15.192,1.2262)--(15.0954,1.2521)--(15.0954,1.3521)--(15.0247,1.4229)--(14.9247,1.4229)--(14.8747,1.3362)--(14.9454,1.2655)--(14.9454,1.1655)--(15.042,1.1396)--(15.092,1.053)--(15.0661,0.9564)--(15.1528,0.9064)--(15.1786,0.8097)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.1747,1.5095)--(15.2247,1.5961)--(15.1989,1.6927)--(15.1122,1.7427)--(15.1381,1.8393)--(15.0881,1.926)--(14.9915,1.9518)--(14.9915,2.0519)--(14.9208,2.1226)--(14.8208,2.1226)--(14.7707,2.036)--(14.8415,1.9652)--(14.8415,1.8652)--(14.9381,1.8393)--(14.9881,1.7527)--(14.9622,1.6561)--(15.0488,1.6061)--(15.0747,1.5095)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.0247,1.4229)--(15.0747,1.5095)--(15.0488,1.6061)--(14.9622,1.6561)--(14.9881,1.7527)--(14.9381,1.8393)--(14.8415,1.8652)--(14.8415,1.9652)--(14.7707,2.036)--(14.6707,2.036)--(14.6207,1.9494)--(14.6914,1.8786)--(14.6914,1.7786)--(14.788,1.7527)--(14.8381,1.6661)--(14.8122,1.5695)--(14.8988,1.5195)--(14.9247,1.4229)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.8747,1.3362)--(14.9247,1.4229)--(14.8988,1.5195)--(14.8122,1.5695)--(14.8381,1.6661)--(14.788,1.7527)--(14.6914,1.7786)--(14.6914,1.8786)--(14.6207,1.9494)--(14.5207,1.9494)--(14.4707,1.8627)--(14.5414,1.792)--(14.5414,1.692)--(14.638,1.6661)--(14.688,1.5795)--(14.6621,1.4829)--(14.7488,1.4329)--(14.7746,1.3362)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.9208,2.1226)--(14.9708,2.2092)--(14.9449,2.3058)--(14.8583,2.3558)--(14.8842,2.4524)--(14.8342,2.5391)--(14.7375,2.565)--(14.7375,2.665)--(14.6668,2.7357)--(14.5668,2.7357)--(14.5168,2.6491)--(14.5875,2.5784)--(14.5875,2.4783)--(14.6841,2.4524)--(14.7341,2.3658)--(14.7082,2.2692)--(14.7949,2.2192)--(14.8208,2.1226)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.7707,2.036)--(14.8208,2.1226)--(14.7949,2.2192)--(14.7082,2.2692)--(14.7341,2.3658)--(14.6841,2.4524)--(14.5875,2.4783)--(14.5875,2.5784)--(14.5168,2.6491)--(14.4168,2.6491)--(14.3667,2.5625)--(14.4375,2.4917)--(14.4375,2.3917)--(14.5341,2.3658)--(14.5841,2.2792)--(14.5582,2.1826)--(14.6448,2.1326)--(14.6707,2.036)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.6207,1.9494)--(14.6707,2.036)--(14.6448,2.1326)--(14.5582,2.1826)--(14.5841,2.2792)--(14.5341,2.3658)--(14.4375,2.3917)--(14.4375,2.4917)--(14.3667,2.5625)--(14.2667,2.5625)--(14.2167,2.4758)--(14.2874,2.4051)--(14.2874,2.3051)--(14.3841,2.2792)--(14.4341,2.1926)--(14.4082,2.096)--(14.4948,2.046)--(14.5207,1.9494)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.4707,1.8627)--(14.5207,1.9494)--(14.4948,2.046)--(14.4082,2.096)--(14.4341,2.1926)--(14.3841,2.2792)--(14.2874,2.3051)--(14.2874,2.4051)--(14.2167,2.4758)--(14.1167,2.4758)--(14.0667,2.3892)--(14.1374,2.3185)--(14.1374,2.2185)--(14.234,2.1926)--(14.284,2.106)--(14.2581,2.0094)--(14.3448,1.9593)--(14.3707,1.8627)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.4701,0.4299)--(15.496,0.5265)--(15.446,0.6131)--(15.3494,0.639)--(15.3494,0.739)--(15.2787,0.8097)--(15.1786,0.8097)--(15.1528,0.9064)--(15.0661,0.9564)--(14.9695,0.9305)--(14.9436,0.8339)--(15.0303,0.7839)--(15.0561,0.6872)--(15.1562,0.6872)--(15.2269,0.6165)--(15.2269,0.5165)--(15.3235,0.4906)--(15.3735,0.404)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.0661,0.9564)--(15.092,1.053)--(15.042,1.1396)--(14.9454,1.1655)--(14.9454,1.2655)--(14.8747,1.3362)--(14.7746,1.3362)--(14.7488,1.4329)--(14.6621,1.4829)--(14.5655,1.457)--(14.5396,1.3604)--(14.6263,1.3104)--(14.6521,1.2137)--(14.7522,1.2137)--(14.8229,1.143)--(14.8229,1.043)--(14.9195,1.0171)--(14.9695,0.9305)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.9436,0.8339)--(14.9695,0.9305)--(14.9195,1.0171)--(14.8229,1.043)--(14.8229,1.143)--(14.7522,1.2137)--(14.6521,1.2137)--(14.6263,1.3104)--(14.5396,1.3604)--(14.443,1.3345)--(14.4171,1.2379)--(14.5038,1.1879)--(14.5296,1.0912)--(14.6297,1.0912)--(14.7004,1.0205)--(14.7004,0.9205)--(14.797,0.8946)--(14.847,0.808)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.6621,1.4829)--(14.688,1.5795)--(14.638,1.6661)--(14.5414,1.692)--(14.5414,1.792)--(14.4707,1.8627)--(14.3707,1.8627)--(14.3448,1.9593)--(14.2581,2.0094)--(14.1615,1.9835)--(14.1356,1.8869)--(14.2223,1.8368)--(14.2482,1.7402)--(14.3482,1.7402)--(14.4189,1.6695)--(14.4189,1.5695)--(14.5155,1.5436)--(14.5655,1.457)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.5396,1.3604)--(14.5655,1.457)--(14.5155,1.5436)--(14.4189,1.5695)--(14.4189,1.6695)--(14.3482,1.7402)--(14.2482,1.7402)--(14.2223,1.8368)--(14.1356,1.8869)--(14.039,1.861)--(14.0131,1.7644)--(14.0998,1.7143)--(14.1257,1.6177)--(14.2257,1.6177)--(14.2964,1.547)--(14.2964,1.447)--(14.393,1.4211)--(14.443,1.3345)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.4171,1.2379)--(14.443,1.3345)--(14.393,1.4211)--(14.2964,1.447)--(14.2964,1.547)--(14.2257,1.6177)--(14.1257,1.6177)--(14.0998,1.7143)--(14.0131,1.7644)--(13.9165,1.7385)--(13.8906,1.6419)--(13.9773,1.5918)--(14.0032,1.4952)--(14.1032,1.4952)--(14.1739,1.4245)--(14.1739,1.3245)--(14.2705,1.2986)--(14.3205,1.212)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.2581,2.0094)--(14.284,2.106)--(14.234,2.1926)--(14.1374,2.2185)--(14.1374,2.3185)--(14.0667,2.3892)--(13.9667,2.3892)--(13.9408,2.4858)--(13.8542,2.5358)--(13.7575,2.51)--(13.7317,2.4133)--(13.8183,2.3633)--(13.8442,2.2667)--(13.9442,2.2667)--(14.0149,2.196)--(14.0149,2.096)--(14.1115,2.0701)--(14.1615,1.9835)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.1356,1.8869)--(14.1615,1.9835)--(14.1115,2.0701)--(14.0149,2.096)--(14.0149,2.196)--(13.9442,2.2667)--(13.8442,2.2667)--(13.8183,2.3633)--(13.7317,2.4133)--(13.635,2.3875)--(13.6092,2.2908)--(13.6958,2.2408)--(13.7217,2.1442)--(13.8217,2.1442)--(13.8924,2.0735)--(13.8924,1.9735)--(13.989,1.9476)--(14.039,1.861)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.0131,1.7644)--(14.039,1.861)--(13.989,1.9476)--(13.8924,1.9735)--(13.8924,2.0735)--(13.8217,2.1442)--(13.7217,2.1442)--(13.6958,2.2408)--(13.6092,2.2908)--(13.5125,2.265)--(13.4867,2.1683)--(13.5733,2.1183)--(13.5992,2.0217)--(13.6992,2.0217)--(13.7699,1.951)--(13.7699,1.851)--(13.8665,1.8251)--(13.9165,1.7385)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (13.8906,1.6419)--(13.9165,1.7385)--(13.8665,1.8251)--(13.7699,1.851)--(13.7699,1.951)--(13.6992,2.0217)--(13.5992,2.0217)--(13.5733,2.1183)--(13.4867,2.1683)--(13.39,2.1425)--(13.3642,2.0458)--(13.4508,1.9958)--(13.4767,1.8992)--(13.5767,1.8992)--(13.6474,1.8285)--(13.6474,1.7285)--(13.744,1.7026)--(13.794,1.616)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.7534,0.1125)--(15.7534,0.2125)--(15.6827,0.2833)--(15.5826,0.2833)--(15.5567,0.3799)--(15.4701,0.4299)--(15.3735,0.404)--(15.3235,0.4906)--(15.2269,0.5165)--(15.1403,0.4665)--(15.1403,0.3665)--(15.2369,0.3406)--(15.2869,0.254)--(15.3835,0.2798)--(15.4701,0.2298)--(15.496,0.1332)--(15.596,0.1332)--(15.6668,0.0625)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.2269,0.5165)--(15.2269,0.6165)--(15.1562,0.6872)--(15.0561,0.6872)--(15.0303,0.7839)--(14.9436,0.8339)--(14.847,0.808)--(14.797,0.8946)--(14.7004,0.9205)--(14.6138,0.8705)--(14.6138,0.7705)--(14.7104,0.7446)--(14.7604,0.658)--(14.857,0.6838)--(14.9436,0.6338)--(14.9695,0.5372)--(15.0695,0.5372)--(15.1403,0.4665)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.1403,0.3665)--(15.1403,0.4665)--(15.0695,0.5372)--(14.9695,0.5372)--(14.9436,0.6338)--(14.857,0.6838)--(14.7604,0.658)--(14.7104,0.7446)--(14.6138,0.7705)--(14.5272,0.7204)--(14.5272,0.6204)--(14.6238,0.5945)--(14.6738,0.5079)--(14.7704,0.5338)--(14.857,0.4838)--(14.8829,0.3872)--(14.9829,0.3872)--(15.0536,0.3165)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.7004,0.9205)--(14.7004,1.0205)--(14.6297,1.0912)--(14.5296,1.0912)--(14.5038,1.1879)--(14.4171,1.2379)--(14.3205,1.212)--(14.2705,1.2986)--(14.1739,1.3245)--(14.0873,1.2745)--(14.0873,1.1744)--(14.1839,1.1486)--(14.2339,1.0619)--(14.3305,1.0878)--(14.4171,1.0378)--(14.443,0.9412)--(14.543,0.9412)--(14.6138,0.8705)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.6138,0.7705)--(14.6138,0.8705)--(14.543,0.9412)--(14.443,0.9412)--(14.4171,1.0378)--(14.3305,1.0878)--(14.2339,1.0619)--(14.1839,1.1486)--(14.0873,1.1744)--(14.0007,1.1244)--(14.0007,1.0244)--(14.0973,0.9985)--(14.1473,0.9119)--(14.2439,0.9378)--(14.3305,0.8878)--(14.3564,0.7912)--(14.4564,0.7912)--(14.5272,0.7204)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.5272,0.6204)--(14.5272,0.7204)--(14.4564,0.7912)--(14.3564,0.7912)--(14.3305,0.8878)--(14.2439,0.9378)--(14.1473,0.9119)--(14.0973,0.9985)--(14.0007,1.0244)--(13.914,0.9744)--(13.914,0.8744)--(14.0107,0.8485)--(14.0607,0.7619)--(14.1573,0.7878)--(14.2439,0.7378)--(14.2698,0.6411)--(14.3698,0.6411)--(14.4405,0.5704)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.1739,1.3245)--(14.1739,1.4245)--(14.1032,1.4952)--(14.0032,1.4952)--(13.9773,1.5918)--(13.8906,1.6419)--(13.794,1.616)--(13.744,1.7026)--(13.6474,1.7285)--(13.5608,1.6785)--(13.5608,1.5784)--(13.6574,1.5526)--(13.7074,1.4659)--(13.804,1.4918)--(13.8906,1.4418)--(13.9165,1.3452)--(14.0166,1.3452)--(14.0873,1.2745)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.0873,1.1744)--(14.0873,1.2745)--(14.0166,1.3452)--(13.9165,1.3452)--(13.8906,1.4418)--(13.804,1.4918)--(13.7074,1.4659)--(13.6574,1.5526)--(13.5608,1.5784)--(13.4742,1.5284)--(13.4742,1.4284)--(13.5708,1.4025)--(13.6208,1.3159)--(13.7174,1.3418)--(13.804,1.2918)--(13.8299,1.1952)--(13.9299,1.1952)--(14.0007,1.1244)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.0007,1.0244)--(14.0007,1.1244)--(13.9299,1.1952)--(13.8299,1.1952)--(13.804,1.2918)--(13.7174,1.3418)--(13.6208,1.3159)--(13.5708,1.4025)--(13.4742,1.4284)--(13.3875,1.3784)--(13.3875,1.2784)--(13.4842,1.2525)--(13.5342,1.1659)--(13.6308,1.1918)--(13.7174,1.1417)--(13.7433,1.0451)--(13.8433,1.0451)--(13.914,0.9744)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (13.914,0.8744)--(13.914,0.9744)--(13.8433,1.0451)--(13.7433,1.0451)--(13.7174,1.1417)--(13.6308,1.1918)--(13.5342,1.1659)--(13.4842,1.2525)--(13.3875,1.2784)--(13.3009,1.2284)--(13.3009,1.1283)--(13.3975,1.1025)--(13.4476,1.0158)--(13.5442,1.0417)--(13.6308,0.9917)--(13.6567,0.8951)--(13.7567,0.8951)--(13.8274,0.8244)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.496,0.1332)--(15.4701,0.2298)--(15.3835,0.2798)--(15.2869,0.254)--(15.2369,0.3406)--(15.1403,0.3665)--(15.0536,0.3165)--(14.9829,0.3872)--(14.8829,0.3872)--(14.8122,0.3165)--(14.8381,0.2198)--(14.9381,0.2198)--(15.0088,0.1491)--(15.0954,0.1991)--(15.192,0.1732)--(15.242,0.0866)--(15.3387,0.1125)--(15.4253,0.0625)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.8829,0.3872)--(14.857,0.4838)--(14.7704,0.5338)--(14.6738,0.5079)--(14.6238,0.5945)--(14.5272,0.6204)--(14.4405,0.5704)--(14.3698,0.6411)--(14.2698,0.6411)--(14.1991,0.5704)--(14.2249,0.4738)--(14.325,0.4738)--(14.3957,0.4031)--(14.4823,0.4531)--(14.5789,0.4272)--(14.6289,0.3406)--(14.7256,0.3665)--(14.8122,0.3165)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.8381,0.2198)--(14.8122,0.3165)--(14.7256,0.3665)--(14.6289,0.3406)--(14.5789,0.4272)--(14.4823,0.4531)--(14.3957,0.4031)--(14.325,0.4738)--(14.2249,0.4738)--(14.1542,0.4031)--(14.1801,0.3065)--(14.2801,0.3065)--(14.3509,0.2357)--(14.4375,0.2857)--(14.5341,0.2599)--(14.5841,0.1732)--(14.6807,0.1991)--(14.7673,0.1491)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.2698,0.6411)--(14.2439,0.7378)--(14.1573,0.7878)--(14.0607,0.7619)--(14.0107,0.8485)--(13.914,0.8744)--(13.8274,0.8244)--(13.7567,0.8951)--(13.6567,0.8951)--(13.5859,0.8244)--(13.6118,0.7278)--(13.7119,0.7278)--(13.7826,0.657)--(13.8692,0.707)--(13.9658,0.6812)--(14.0158,0.5945)--(14.1124,0.6204)--(14.1991,0.5704)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.2249,0.4738)--(14.1991,0.5704)--(14.1124,0.6204)--(14.0158,0.5945)--(13.9658,0.6812)--(13.8692,0.707)--(13.7826,0.657)--(13.7119,0.7278)--(13.6118,0.7278)--(13.5411,0.657)--(13.567,0.5604)--(13.667,0.5604)--(13.7377,0.4897)--(13.8244,0.5397)--(13.921,0.5138)--(13.971,0.4272)--(14.0676,0.4531)--(14.1542,0.4031)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.1801,0.3065)--(14.1542,0.4031)--(14.0676,0.4531)--(13.971,0.4272)--(13.921,0.5138)--(13.8244,0.5397)--(13.7377,0.4897)--(13.667,0.5604)--(13.567,0.5604)--(13.4963,0.4897)--(13.5222,0.3931)--(13.6222,0.3931)--(13.6929,0.3224)--(13.7795,0.3724)--(13.8761,0.3465)--(13.9261,0.2599)--(14.0228,0.2857)--(14.1094,0.2357)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.6567,0.8951)--(13.6308,0.9917)--(13.5442,1.0417)--(13.4476,1.0158)--(13.3975,1.1025)--(13.3009,1.1283)--(13.2143,1.0783)--(13.1436,1.1491)--(13.0436,1.1491)--(12.9728,1.0783)--(12.9987,0.9817)--(13.0987,0.9817)--(13.1695,0.911)--(13.2561,0.961)--(13.3527,0.9351)--(13.4027,0.8485)--(13.4993,0.8744)--(13.5859,0.8244)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.6118,0.7278)--(13.5859,0.8244)--(13.4993,0.8744)--(13.4027,0.8485)--(13.3527,0.9351)--(13.2561,0.961)--(13.1695,0.911)--(13.0987,0.9817)--(12.9987,0.9817)--(12.928,0.911)--(12.9539,0.8144)--(13.0539,0.8144)--(13.1246,0.7437)--(13.2113,0.7937)--(13.3079,0.7678)--(13.3579,0.6812)--(13.4545,0.707)--(13.5411,0.657)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.567,0.5604)--(13.5411,0.657)--(13.4545,0.707)--(13.3579,0.6812)--(13.3079,0.7678)--(13.2113,0.7937)--(13.1246,0.7437)--(13.0539,0.8144)--(12.9539,0.8144)--(12.8832,0.7437)--(12.909,0.647)--(13.0091,0.647)--(13.0798,0.5763)--(13.1664,0.6263)--(13.263,0.6004)--(13.313,0.5138)--(13.4096,0.5397)--(13.4963,0.4897)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.5222,0.3931)--(13.4963,0.4897)--(13.4096,0.5397)--(13.313,0.5138)--(13.263,0.6004)--(13.1664,0.6263)--(13.0798,0.5763)--(13.0091,0.647)--(12.909,0.647)--(12.8383,0.5763)--(12.8642,0.4797)--(12.9642,0.4797)--(13.035,0.409)--(13.1216,0.459)--(13.2182,0.4331)--(13.2682,0.3465)--(13.3648,0.3724)--(13.4514,0.3224)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.9,0)--(15.85,0.0866)--(15.7534,0.1125)--(15.6668,0.0625)--(15.596,0.1332)--(15.496,0.1332)--(15.4253,0.0625)--(15.3387,0.1125)--(15.242,0.0866)--(15.192,0)--(15.242,-0.0866)--(15.3387,-0.0607)--(15.4253,-0.1107)--(15.496,-0.04)--(15.596,-0.04)--(15.6668,-0.1107)--(15.7534,-0.0607)--(15.85,-0.0866)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.242,0.0866)--(15.192,0.1732)--(15.0954,0.1991)--(15.0088,0.1491)--(14.9381,0.2198)--(14.8381,0.2198)--(14.7673,0.1491)--(14.6807,0.1991)--(14.5841,0.1732)--(14.5341,0.0866)--(14.5841,0)--(14.6807,0.0259)--(14.7673,-0.0241)--(14.8381,0.0466)--(14.9381,0.0466)--(15.0088,-0.0241)--(15.0954,0.0259)--(15.192,0)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.242,-0.0866)--(15.192,0)--(15.0954,0.0259)--(15.0088,-0.0241)--(14.9381,0.0466)--(14.8381,0.0466)--(14.7673,-0.0241)--(14.6807,0.0259)--(14.5841,0)--(14.5341,-0.0866)--(14.5841,-0.1732)--(14.6807,-0.1474)--(14.7673,-0.1974)--(14.8381,-0.1266)--(14.9381,-0.1266)--(15.0088,-0.1974)--(15.0954,-0.1474)--(15.192,-0.1732)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.5841,0.1732)--(14.5341,0.2599)--(14.4375,0.2857)--(14.3509,0.2357)--(14.2801,0.3065)--(14.1801,0.3065)--(14.1094,0.2357)--(14.0228,0.2857)--(13.9261,0.2599)--(13.8761,0.1732)--(13.9261,0.0866)--(14.0228,0.1125)--(14.1094,0.0625)--(14.1801,0.1332)--(14.2801,0.1332)--(14.3509,0.0625)--(14.4375,0.1125)--(14.5341,0.0866)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.5841,0)--(14.5341,0.0866)--(14.4375,0.1125)--(14.3509,0.0625)--(14.2801,0.1332)--(14.1801,0.1332)--(14.1094,0.0625)--(14.0228,0.1125)--(13.9261,0.0866)--(13.8761,0)--(13.9261,-0.0866)--(14.0228,-0.0607)--(14.1094,-0.1107)--(14.1801,-0.04)--(14.2801,-0.04)--(14.3509,-0.1107)--(14.4375,-0.0607)--(14.5341,-0.0866)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.5841,-0.1732)--(14.5341,-0.0866)--(14.4375,-0.0607)--(14.3509,-0.1107)--(14.2801,-0.04)--(14.1801,-0.04)--(14.1094,-0.1107)--(14.0228,-0.0607)--(13.9261,-0.0866)--(13.8761,-0.1732)--(13.9261,-0.2599)--(14.0228,-0.234)--(14.1094,-0.284)--(14.1801,-0.2133)--(14.2801,-0.2133)--(14.3509,-0.284)--(14.4375,-0.234)--(14.5341,-0.2599)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (13.9261,0.2599)--(13.8761,0.3465)--(13.7795,0.3724)--(13.6929,0.3224)--(13.6222,0.3931)--(13.5222,0.3931)--(13.4514,0.3224)--(13.3648,0.3724)--(13.2682,0.3465)--(13.2182,0.2599)--(13.2682,0.1732)--(13.3648,0.1991)--(13.4514,0.1491)--(13.5222,0.2198)--(13.6222,0.2198)--(13.6929,0.1491)--(13.7795,0.1991)--(13.8761,0.1732)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (13.9261,0.0866)--(13.8761,0.1732)--(13.7795,0.1991)--(13.6929,0.1491)--(13.6222,0.2198)--(13.5222,0.2198)--(13.4514,0.1491)--(13.3648,0.1991)--(13.2682,0.1732)--(13.2182,0.0866)--(13.2682,0)--(13.3648,0.0259)--(13.4514,-0.0241)--(13.5222,0.0466)--(13.6222,0.0466)--(13.6929,-0.0241)--(13.7795,0.0259)--(13.8761,0)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (13.9261,-0.0866)--(13.8761,0)--(13.7795,0.0259)--(13.6929,-0.0241)--(13.6222,0.0466)--(13.5222,0.0466)--(13.4514,-0.0241)--(13.3648,0.0259)--(13.2682,0)--(13.2182,-0.0866)--(13.2682,-0.1732)--(13.3648,-0.1474)--(13.4514,-0.1974)--(13.5222,-0.1266)--(13.6222,-0.1266)--(13.6929,-0.1974)--(13.7795,-0.1474)--(13.8761,-0.1732)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (13.9261,-0.2599)--(13.8761,-0.1732)--(13.7795,-0.1474)--(13.6929,-0.1974)--(13.6222,-0.1266)--(13.5222,-0.1266)--(13.4514,-0.1974)--(13.3648,-0.1474)--(13.2682,-0.1732)--(13.2182,-0.2599)--(13.2682,-0.3465)--(13.3648,-0.3206)--(13.4514,-0.3706)--(13.5222,-0.2999)--(13.6222,-0.2999)--(13.6929,-0.3706)--(13.7795,-0.3206)--(13.8761,-0.3465)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.6668,-0.1107)--(15.596,-0.04)--(15.496,-0.04)--(15.4253,-0.1107)--(15.3387,-0.0607)--(15.242,-0.0866)--(15.192,-0.1732)--(15.0954,-0.1474)--(15.0088,-0.1974)--(14.9829,-0.294)--(15.0536,-0.3647)--(15.1403,-0.3147)--(15.2369,-0.3406)--(15.2869,-0.254)--(15.3835,-0.2281)--(15.4701,-0.2781)--(15.5408,-0.2074)--(15.6409,-0.2074)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.0088,-0.1974)--(14.9381,-0.1266)--(14.8381,-0.1266)--(14.7673,-0.1974)--(14.6807,-0.1474)--(14.5841,-0.1732)--(14.5341,-0.2599)--(14.4375,-0.234)--(14.3509,-0.284)--(14.325,-0.3806)--(14.3957,-0.4513)--(14.4823,-0.4013)--(14.5789,-0.4272)--(14.6289,-0.3406)--(14.7256,-0.3147)--(14.8122,-0.3647)--(14.8829,-0.294)--(14.9829,-0.294)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.0536,-0.3647)--(14.9829,-0.294)--(14.8829,-0.294)--(14.8122,-0.3647)--(14.7256,-0.3147)--(14.6289,-0.3406)--(14.5789,-0.4272)--(14.4823,-0.4013)--(14.3957,-0.4513)--(14.3698,-0.5479)--(14.4405,-0.6187)--(14.5272,-0.5687)--(14.6238,-0.5945)--(14.6738,-0.5079)--(14.7704,-0.482)--(14.857,-0.532)--(14.9277,-0.4613)--(15.0278,-0.4613)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.3509,-0.284)--(14.2801,-0.2133)--(14.1801,-0.2133)--(14.1094,-0.284)--(14.0228,-0.234)--(13.9261,-0.2599)--(13.8761,-0.3465)--(13.7795,-0.3206)--(13.6929,-0.3706)--(13.667,-0.4672)--(13.7377,-0.5379)--(13.8244,-0.4879)--(13.921,-0.5138)--(13.971,-0.4272)--(14.0676,-0.4013)--(14.1542,-0.4513)--(14.2249,-0.3806)--(14.325,-0.3806)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.3957,-0.4513)--(14.325,-0.3806)--(14.2249,-0.3806)--(14.1542,-0.4513)--(14.0676,-0.4013)--(13.971,-0.4272)--(13.921,-0.5138)--(13.8244,-0.4879)--(13.7377,-0.5379)--(13.7119,-0.6346)--(13.7826,-0.7053)--(13.8692,-0.6553)--(13.9658,-0.6812)--(14.0158,-0.5945)--(14.1124,-0.5687)--(14.1991,-0.6187)--(14.2698,-0.5479)--(14.3698,-0.5479)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.4405,-0.6187)--(14.3698,-0.5479)--(14.2698,-0.5479)--(14.1991,-0.6187)--(14.1124,-0.5687)--(14.0158,-0.5945)--(13.9658,-0.6812)--(13.8692,-0.6553)--(13.7826,-0.7053)--(13.7567,-0.8019)--(13.8274,-0.8726)--(13.914,-0.8226)--(14.0107,-0.8485)--(14.0607,-0.7619)--(14.1573,-0.736)--(14.2439,-0.786)--(14.3146,-0.7153)--(14.4146,-0.7153)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (13.6929,-0.3706)--(13.6222,-0.2999)--(13.5222,-0.2999)--(13.4514,-0.3706)--(13.3648,-0.3206)--(13.2682,-0.3465)--(13.2182,-0.4331)--(13.1216,-0.4072)--(13.035,-0.4572)--(13.0091,-0.5538)--(13.0798,-0.6246)--(13.1664,-0.5746)--(13.263,-0.6004)--(13.313,-0.5138)--(13.4096,-0.4879)--(13.4963,-0.5379)--(13.567,-0.4672)--(13.667,-0.4672)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (13.7377,-0.5379)--(13.667,-0.4672)--(13.567,-0.4672)--(13.4963,-0.5379)--(13.4096,-0.4879)--(13.313,-0.5138)--(13.263,-0.6004)--(13.1664,-0.5746)--(13.0798,-0.6246)--(13.0539,-0.7212)--(13.1246,-0.7919)--(13.2113,-0.7419)--(13.3079,-0.7678)--(13.3579,-0.6812)--(13.4545,-0.6553)--(13.5411,-0.7053)--(13.6118,-0.6346)--(13.7119,-0.6346)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (13.7826,-0.7053)--(13.7119,-0.6346)--(13.6118,-0.6346)--(13.5411,-0.7053)--(13.4545,-0.6553)--(13.3579,-0.6812)--(13.3079,-0.7678)--(13.2113,-0.7419)--(13.1246,-0.7919)--(13.0987,-0.8885)--(13.1695,-0.9592)--(13.2561,-0.9092)--(13.3527,-0.9351)--(13.4027,-0.8485)--(13.4993,-0.8226)--(13.5859,-0.8726)--(13.6567,-0.8019)--(13.7567,-0.8019)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (13.8274,-0.8726)--(13.7567,-0.8019)--(13.6567,-0.8019)--(13.5859,-0.8726)--(13.4993,-0.8226)--(13.4027,-0.8485)--(13.3527,-0.9351)--(13.2561,-0.9092)--(13.1695,-0.9592)--(13.1436,-1.0559)--(13.2143,-1.1266)--(13.3009,-1.0766)--(13.3975,-1.1025)--(13.4476,-1.0158)--(13.5442,-0.99)--(13.6308,-1.04)--(13.7015,-0.9692)--(13.8015,-0.9692)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.4701,-0.2781)--(15.3835,-0.2281)--(15.2869,-0.254)--(15.2369,-0.3406)--(15.1403,-0.3147)--(15.0536,-0.3647)--(15.0278,-0.4613)--(14.9277,-0.4613)--(14.857,-0.532)--(14.857,-0.6321)--(14.9436,-0.6821)--(15.0144,-0.6113)--(15.1144,-0.6113)--(15.1403,-0.5147)--(15.2269,-0.4647)--(15.3235,-0.4906)--(15.3735,-0.404)--(15.4701,-0.3781)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.857,-0.532)--(14.7704,-0.482)--(14.6738,-0.5079)--(14.6238,-0.5945)--(14.5272,-0.5687)--(14.4405,-0.6187)--(14.4146,-0.7153)--(14.3146,-0.7153)--(14.2439,-0.786)--(14.2439,-0.886)--(14.3305,-0.936)--(14.4012,-0.8653)--(14.5013,-0.8653)--(14.5272,-0.7687)--(14.6138,-0.7187)--(14.7104,-0.7446)--(14.7604,-0.658)--(14.857,-0.6321)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.9436,-0.6821)--(14.857,-0.6321)--(14.7604,-0.658)--(14.7104,-0.7446)--(14.6138,-0.7187)--(14.5272,-0.7687)--(14.5013,-0.8653)--(14.4012,-0.8653)--(14.3305,-0.936)--(14.3305,-1.0361)--(14.4171,-1.0861)--(14.4879,-1.0153)--(14.5879,-1.0153)--(14.6138,-0.9187)--(14.7004,-0.8687)--(14.797,-0.8946)--(14.847,-0.808)--(14.9436,-0.7821)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.2439,-0.786)--(14.1573,-0.736)--(14.0607,-0.7619)--(14.0107,-0.8485)--(13.914,-0.8226)--(13.8274,-0.8726)--(13.8015,-0.9692)--(13.7015,-0.9692)--(13.6308,-1.04)--(13.6308,-1.14)--(13.7174,-1.19)--(13.7881,-1.1193)--(13.8882,-1.1193)--(13.914,-1.0227)--(14.0007,-0.9726)--(14.0973,-0.9985)--(14.1473,-0.9119)--(14.2439,-0.886)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.3305,-0.936)--(14.2439,-0.886)--(14.1473,-0.9119)--(14.0973,-0.9985)--(14.0007,-0.9726)--(13.914,-1.0227)--(13.8882,-1.1193)--(13.7881,-1.1193)--(13.7174,-1.19)--(13.7174,-1.29)--(13.804,-1.34)--(13.8748,-1.2693)--(13.9748,-1.2693)--(14.0007,-1.1727)--(14.0873,-1.1227)--(14.1839,-1.1486)--(14.2339,-1.0619)--(14.3305,-1.0361)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.4171,-1.0861)--(14.3305,-1.0361)--(14.2339,-1.0619)--(14.1839,-1.1486)--(14.0873,-1.1227)--(14.0007,-1.1727)--(13.9748,-1.2693)--(13.8748,-1.2693)--(13.804,-1.34)--(13.804,-1.44)--(13.8906,-1.4901)--(13.9614,-1.4193)--(14.0614,-1.4193)--(14.0873,-1.3227)--(14.1739,-1.2727)--(14.2705,-1.2986)--(14.3205,-1.212)--(14.4171,-1.1861)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.6308,-1.04)--(13.5442,-0.99)--(13.4476,-1.0158)--(13.3975,-1.1025)--(13.3009,-1.0766)--(13.2143,-1.1266)--(13.1884,-1.2232)--(13.0884,-1.2232)--(13.0177,-1.2939)--(13.0177,-1.3939)--(13.1043,-1.444)--(13.175,-1.3732)--(13.275,-1.3732)--(13.3009,-1.2766)--(13.3875,-1.2266)--(13.4842,-1.2525)--(13.5342,-1.1659)--(13.6308,-1.14)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.7174,-1.19)--(13.6308,-1.14)--(13.5342,-1.1659)--(13.4842,-1.2525)--(13.3875,-1.2266)--(13.3009,-1.2766)--(13.275,-1.3732)--(13.175,-1.3732)--(13.1043,-1.444)--(13.1043,-1.544)--(13.1909,-1.594)--(13.2616,-1.5233)--(13.3617,-1.5233)--(13.3875,-1.4266)--(13.4742,-1.3766)--(13.5708,-1.4025)--(13.6208,-1.3159)--(13.7174,-1.29)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.804,-1.34)--(13.7174,-1.29)--(13.6208,-1.3159)--(13.5708,-1.4025)--(13.4742,-1.3766)--(13.3875,-1.4266)--(13.3617,-1.5233)--(13.2616,-1.5233)--(13.1909,-1.594)--(13.1909,-1.694)--(13.2775,-1.744)--(13.3483,-1.6733)--(13.4483,-1.6733)--(13.4742,-1.5767)--(13.5608,-1.5267)--(13.6574,-1.5526)--(13.7074,-1.4659)--(13.804,-1.44)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (13.8906,-1.4901)--(13.804,-1.44)--(13.7074,-1.4659)--(13.6574,-1.5526)--(13.5608,-1.5267)--(13.4742,-1.5767)--(13.4483,-1.6733)--(13.3483,-1.6733)--(13.2775,-1.744)--(13.2775,-1.844)--(13.3642,-1.894)--(13.4349,-1.8233)--(13.5349,-1.8233)--(13.5608,-1.7267)--(13.6474,-1.6767)--(13.744,-1.7026)--(13.794,-1.616)--(13.8906,-1.5901)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.85,-0.0866)--(15.7534,-0.0607)--(15.6668,-0.1107)--(15.6409,-0.2074)--(15.5408,-0.2074)--(15.4701,-0.2781)--(15.4701,-0.3781)--(15.3735,-0.404)--(15.3235,-0.4906)--(15.3494,-0.5872)--(15.446,-0.6131)--(15.496,-0.5265)--(15.5926,-0.5006)--(15.5926,-0.4006)--(15.6633,-0.3299)--(15.7634,-0.3299)--(15.7893,-0.2332)--(15.8759,-0.1832)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.3235,-0.4906)--(15.2269,-0.4647)--(15.1403,-0.5147)--(15.1144,-0.6113)--(15.0144,-0.6113)--(14.9436,-0.6821)--(14.9436,-0.7821)--(14.847,-0.808)--(14.797,-0.8946)--(14.8229,-0.9912)--(14.9195,-1.0171)--(14.9695,-0.9305)--(15.0661,-0.9046)--(15.0661,-0.8046)--(15.1369,-0.7338)--(15.2369,-0.7338)--(15.2628,-0.6372)--(15.3494,-0.5872)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.446,-0.6131)--(15.3494,-0.5872)--(15.2628,-0.6372)--(15.2369,-0.7338)--(15.1369,-0.7338)--(15.0661,-0.8046)--(15.0661,-0.9046)--(14.9695,-0.9305)--(14.9195,-1.0171)--(14.9454,-1.1137)--(15.042,-1.1396)--(15.092,-1.053)--(15.1886,-1.0271)--(15.1886,-0.9271)--(15.2594,-0.8563)--(15.3594,-0.8563)--(15.3853,-0.7597)--(15.4719,-0.7097)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.797,-0.8946)--(14.7004,-0.8687)--(14.6138,-0.9187)--(14.5879,-1.0153)--(14.4879,-1.0153)--(14.4171,-1.0861)--(14.4171,-1.1861)--(14.3205,-1.212)--(14.2705,-1.2986)--(14.2964,-1.3952)--(14.393,-1.4211)--(14.443,-1.3345)--(14.5396,-1.3086)--(14.5396,-1.2086)--(14.6104,-1.1378)--(14.7104,-1.1378)--(14.7363,-1.0412)--(14.8229,-0.9912)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.9195,-1.0171)--(14.8229,-0.9912)--(14.7363,-1.0412)--(14.7104,-1.1378)--(14.6104,-1.1378)--(14.5396,-1.2086)--(14.5396,-1.3086)--(14.443,-1.3345)--(14.393,-1.4211)--(14.4189,-1.5177)--(14.5155,-1.5436)--(14.5655,-1.457)--(14.6621,-1.4311)--(14.6621,-1.3311)--(14.7329,-1.2603)--(14.8329,-1.2603)--(14.8588,-1.1637)--(14.9454,-1.1137)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.042,-1.1396)--(14.9454,-1.1137)--(14.8588,-1.1637)--(14.8329,-1.2603)--(14.7329,-1.2603)--(14.6621,-1.3311)--(14.6621,-1.4311)--(14.5655,-1.457)--(14.5155,-1.5436)--(14.5414,-1.6402)--(14.638,-1.6661)--(14.688,-1.5795)--(14.7846,-1.5536)--(14.7846,-1.4536)--(14.8554,-1.3828)--(14.9554,-1.3828)--(14.9813,-1.2862)--(15.0679,-1.2362)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.2705,-1.2986)--(14.1739,-1.2727)--(14.0873,-1.3227)--(14.0614,-1.4193)--(13.9614,-1.4193)--(13.8906,-1.4901)--(13.8906,-1.5901)--(13.794,-1.616)--(13.744,-1.7026)--(13.7699,-1.7992)--(13.8665,-1.8251)--(13.9165,-1.7385)--(14.0131,-1.7126)--(14.0131,-1.6126)--(14.0839,-1.5418)--(14.1839,-1.5418)--(14.2098,-1.4452)--(14.2964,-1.3952)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.393,-1.4211)--(14.2964,-1.3952)--(14.2098,-1.4452)--(14.1839,-1.5418)--(14.0839,-1.5418)--(14.0131,-1.6126)--(14.0131,-1.7126)--(13.9165,-1.7385)--(13.8665,-1.8251)--(13.8924,-1.9217)--(13.989,-1.9476)--(14.039,-1.861)--(14.1356,-1.8351)--(14.1356,-1.7351)--(14.2064,-1.6643)--(14.3064,-1.6643)--(14.3323,-1.5677)--(14.4189,-1.5177)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.5155,-1.5436)--(14.4189,-1.5177)--(14.3323,-1.5677)--(14.3064,-1.6643)--(14.2064,-1.6643)--(14.1356,-1.7351)--(14.1356,-1.8351)--(14.039,-1.861)--(13.989,-1.9476)--(14.0149,-2.0442)--(14.1115,-2.0701)--(14.1615,-1.9835)--(14.2581,-1.9576)--(14.2581,-1.8576)--(14.3289,-1.7868)--(14.4289,-1.7868)--(14.4548,-1.6902)--(14.5414,-1.6402)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (14.638,-1.6661)--(14.5414,-1.6402)--(14.4548,-1.6902)--(14.4289,-1.7868)--(14.3289,-1.7868)--(14.2581,-1.8576)--(14.2581,-1.9576)--(14.1615,-1.9835)--(14.1115,-2.0701)--(14.1374,-2.1667)--(14.234,-2.1926)--(14.284,-2.106)--(14.3806,-2.0801)--(14.3806,-1.9801)--(14.4514,-1.9093)--(14.5514,-1.9093)--(14.5773,-1.8127)--(14.6639,-1.7627)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.7634,-0.3299)--(15.6633,-0.3299)--(15.5926,-0.4006)--(15.5926,-0.5006)--(15.496,-0.5265)--(15.446,-0.6131)--(15.4719,-0.7097)--(15.3853,-0.7597)--(15.3594,-0.8563)--(15.4094,-0.943)--(15.5094,-0.943)--(15.5353,-0.8464)--(15.6219,-0.7963)--(15.596,-0.6997)--(15.646,-0.6131)--(15.7427,-0.5872)--(15.7427,-0.4872)--(15.8134,-0.4165)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.3594,-0.8563)--(15.2594,-0.8563)--(15.1886,-0.9271)--(15.1886,-1.0271)--(15.092,-1.053)--(15.042,-1.1396)--(15.0679,-1.2362)--(14.9813,-1.2862)--(14.9554,-1.3828)--(15.0054,-1.4695)--(15.1054,-1.4695)--(15.1313,-1.3728)--(15.2179,-1.3228)--(15.192,-1.2262)--(15.242,-1.1396)--(15.3387,-1.1137)--(15.3387,-1.0137)--(15.4094,-0.943)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.5094,-0.943)--(15.4094,-0.943)--(15.3387,-1.0137)--(15.3387,-1.1137)--(15.242,-1.1396)--(15.192,-1.2262)--(15.2179,-1.3228)--(15.1313,-1.3728)--(15.1054,-1.4695)--(15.1554,-1.5561)--(15.2554,-1.5561)--(15.2813,-1.4595)--(15.368,-1.4095)--(15.3421,-1.3128)--(15.3921,-1.2262)--(15.4887,-1.2003)--(15.4887,-1.1003)--(15.5594,-1.0296)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.9554,-1.3828)--(14.8554,-1.3828)--(14.7846,-1.4536)--(14.7846,-1.5536)--(14.688,-1.5795)--(14.638,-1.6661)--(14.6639,-1.7627)--(14.5773,-1.8127)--(14.5514,-1.9093)--(14.6014,-1.996)--(14.7014,-1.996)--(14.7273,-1.8993)--(14.8139,-1.8493)--(14.788,-1.7527)--(14.8381,-1.6661)--(14.9347,-1.6402)--(14.9347,-1.5402)--(15.0054,-1.4695)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.1054,-1.4695)--(15.0054,-1.4695)--(14.9347,-1.5402)--(14.9347,-1.6402)--(14.8381,-1.6661)--(14.788,-1.7527)--(14.8139,-1.8493)--(14.7273,-1.8993)--(14.7014,-1.996)--(14.7514,-2.0826)--(14.8515,-2.0826)--(14.8773,-1.986)--(14.964,-1.9359)--(14.9381,-1.8393)--(14.9881,-1.7527)--(15.0847,-1.7268)--(15.0847,-1.6268)--(15.1554,-1.5561)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.2554,-1.5561)--(15.1554,-1.5561)--(15.0847,-1.6268)--(15.0847,-1.7268)--(14.9881,-1.7527)--(14.9381,-1.8393)--(14.964,-1.9359)--(14.8773,-1.986)--(14.8515,-2.0826)--(14.9015,-2.1692)--(15.0015,-2.1692)--(15.0274,-2.0726)--(15.114,-2.0226)--(15.0881,-1.926)--(15.1381,-1.8393)--(15.2347,-1.8134)--(15.2347,-1.7134)--(15.3055,-1.6427)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.5514,-1.9093)--(14.4514,-1.9093)--(14.3806,-1.9801)--(14.3806,-2.0801)--(14.284,-2.106)--(14.234,-2.1926)--(14.2599,-2.2892)--(14.1733,-2.3392)--(14.1474,-2.4358)--(14.1974,-2.5224)--(14.2974,-2.5224)--(14.3233,-2.4258)--(14.4099,-2.3758)--(14.3841,-2.2792)--(14.4341,-2.1926)--(14.5307,-2.1667)--(14.5307,-2.0667)--(14.6014,-1.996)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.7014,-1.996)--(14.6014,-1.996)--(14.5307,-2.0667)--(14.5307,-2.1667)--(14.4341,-2.1926)--(14.3841,-2.2792)--(14.4099,-2.3758)--(14.3233,-2.4258)--(14.2974,-2.5224)--(14.3474,-2.6091)--(14.4475,-2.6091)--(14.4734,-2.5125)--(14.56,-2.4624)--(14.5341,-2.3658)--(14.5841,-2.2792)--(14.6807,-2.2533)--(14.6807,-2.1533)--(14.7514,-2.0826)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (14.8515,-2.0826)--(14.7514,-2.0826)--(14.6807,-2.1533)--(14.6807,-2.2533)--(14.5841,-2.2792)--(14.5341,-2.3658)--(14.56,-2.4624)--(14.4734,-2.5125)--(14.4475,-2.6091)--(14.4975,-2.6957)--(14.5975,-2.6957)--(14.6234,-2.5991)--(14.71,-2.5491)--(14.6841,-2.4524)--(14.7341,-2.3658)--(14.8307,-2.3399)--(14.8307,-2.2399)--(14.9015,-2.1692)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.0015,-2.1692)--(14.9015,-2.1692)--(14.8307,-2.2399)--(14.8307,-2.3399)--(14.7341,-2.3658)--(14.6841,-2.4524)--(14.71,-2.5491)--(14.6234,-2.5991)--(14.5975,-2.6957)--(14.6475,-2.7823)--(14.7475,-2.7823)--(14.7734,-2.6857)--(14.86,-2.6357)--(14.8342,-2.5391)--(14.8842,-2.4524)--(14.9808,-2.4266)--(14.9808,-2.3265)--(15.0515,-2.2558)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.7427,-0.5872)--(15.646,-0.6131)--(15.596,-0.6997)--(15.6219,-0.7963)--(15.5353,-0.8464)--(15.5094,-0.943)--(15.5594,-1.0296)--(15.4887,-1.1003)--(15.4887,-1.2003)--(15.5594,-1.2711)--(15.656,-1.2452)--(15.656,-1.1452)--(15.7268,-1.0744)--(15.6767,-0.9878)--(15.7026,-0.8912)--(15.7893,-0.8412)--(15.7634,-0.7446)--(15.8134,-0.658)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.4887,-1.2003)--(15.3921,-1.2262)--(15.3421,-1.3128)--(15.368,-1.4095)--(15.2813,-1.4595)--(15.2554,-1.5561)--(15.3055,-1.6427)--(15.2347,-1.7134)--(15.2347,-1.8134)--(15.3055,-1.8842)--(15.4021,-1.8583)--(15.4021,-1.7583)--(15.4728,-1.6875)--(15.4228,-1.6009)--(15.4487,-1.5043)--(15.5353,-1.4543)--(15.5094,-1.3577)--(15.5594,-1.2711)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.656,-1.2452)--(15.5594,-1.2711)--(15.5094,-1.3577)--(15.5353,-1.4543)--(15.4487,-1.5043)--(15.4228,-1.6009)--(15.4728,-1.6875)--(15.4021,-1.7583)--(15.4021,-1.8583)--(15.4728,-1.929)--(15.5694,-1.9031)--(15.5694,-1.8031)--(15.6401,-1.7324)--(15.5901,-1.6458)--(15.616,-1.5491)--(15.7026,-1.4991)--(15.6767,-1.4025)--(15.7268,-1.3159)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.2347,-1.8134)--(15.1381,-1.8393)--(15.0881,-1.926)--(15.114,-2.0226)--(15.0274,-2.0726)--(15.0015,-2.1692)--(15.0515,-2.2558)--(14.9808,-2.3265)--(14.9808,-2.4266)--(15.0515,-2.4973)--(15.1481,-2.4714)--(15.1481,-2.3714)--(15.2188,-2.3007)--(15.1688,-2.214)--(15.1947,-2.1174)--(15.2813,-2.0674)--(15.2554,-1.9708)--(15.3055,-1.8842)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.4021,-1.8583)--(15.3055,-1.8842)--(15.2554,-1.9708)--(15.2813,-2.0674)--(15.1947,-2.1174)--(15.1688,-2.214)--(15.2188,-2.3007)--(15.1481,-2.3714)--(15.1481,-2.4714)--(15.2188,-2.5421)--(15.3155,-2.5162)--(15.3155,-2.4162)--(15.3862,-2.3455)--(15.3362,-2.2589)--(15.3621,-2.1623)--(15.4487,-2.1122)--(15.4228,-2.0156)--(15.4728,-1.929)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.5694,-1.9031)--(15.4728,-1.929)--(15.4228,-2.0156)--(15.4487,-2.1122)--(15.3621,-2.1623)--(15.3362,-2.2589)--(15.3862,-2.3455)--(15.3155,-2.4162)--(15.3155,-2.5162)--(15.3862,-2.587)--(15.4828,-2.5611)--(15.4828,-2.4611)--(15.5535,-2.3903)--(15.5035,-2.3037)--(15.5294,-2.2071)--(15.616,-2.1571)--(15.5901,-2.0605)--(15.6401,-1.9739)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (14.9808,-2.4266)--(14.8842,-2.4524)--(14.8342,-2.5391)--(14.86,-2.6357)--(14.7734,-2.6857)--(14.7475,-2.7823)--(14.7975,-2.8689)--(14.7268,-2.9397)--(14.7268,-3.0397)--(14.7975,-3.1104)--(14.8942,-3.0845)--(14.8942,-2.9845)--(14.9649,-2.9138)--(14.9149,-2.8271)--(14.9408,-2.7305)--(15.0274,-2.6805)--(15.0015,-2.5839)--(15.0515,-2.4973)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.1481,-2.4714)--(15.0515,-2.4973)--(15.0015,-2.5839)--(15.0274,-2.6805)--(14.9408,-2.7305)--(14.9149,-2.8271)--(14.9649,-2.9138)--(14.8942,-2.9845)--(14.8942,-3.0845)--(14.9649,-3.1552)--(15.0615,-3.1294)--(15.0615,-3.0293)--(15.1322,-2.9586)--(15.0822,-2.872)--(15.1081,-2.7754)--(15.1947,-2.7254)--(15.1688,-2.6287)--(15.2188,-2.5421)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.3155,-2.5162)--(15.2188,-2.5421)--(15.1688,-2.6287)--(15.1947,-2.7254)--(15.1081,-2.7754)--(15.0822,-2.872)--(15.1322,-2.9586)--(15.0615,-3.0293)--(15.0615,-3.1294)--(15.1322,-3.2001)--(15.2288,-3.1742)--(15.2288,-3.0742)--(15.2996,-3.0034)--(15.2495,-2.9168)--(15.2754,-2.8202)--(15.3621,-2.7702)--(15.3362,-2.6736)--(15.3862,-2.587)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.4828,-2.5611)--(15.3862,-2.587)--(15.3362,-2.6736)--(15.3621,-2.7702)--(15.2754,-2.8202)--(15.2495,-2.9168)--(15.2996,-3.0034)--(15.2288,-3.0742)--(15.2288,-3.1742)--(15.2996,-3.2449)--(15.3962,-3.219)--(15.3962,-3.119)--(15.4669,-3.0483)--(15.4169,-2.9617)--(15.4428,-2.865)--(15.5294,-2.815)--(15.5035,-2.7184)--(15.5535,-2.6318)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.8759,-0.1832)--(15.7893,-0.2332)--(15.7634,-0.3299)--(15.8134,-0.4165)--(15.7427,-0.4872)--(15.7427,-0.5872)--(15.8134,-0.658)--(15.7634,-0.7446)--(15.7893,-0.8412)--(15.8759,-0.8912)--(15.9625,-0.8412)--(15.9366,-0.7446)--(15.9866,-0.658)--(15.9159,-0.5872)--(15.9159,-0.4872)--(15.9866,-0.4165)--(15.9366,-0.3299)--(15.9625,-0.2332)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.7893,-0.8412)--(15.7026,-0.8912)--(15.6767,-0.9878)--(15.7268,-1.0744)--(15.656,-1.1452)--(15.656,-1.2452)--(15.7268,-1.3159)--(15.6767,-1.4025)--(15.7026,-1.4991)--(15.7893,-1.5491)--(15.8759,-1.4991)--(15.85,-1.4025)--(15.9,-1.3159)--(15.8293,-1.2452)--(15.8293,-1.1452)--(15.9,-1.0744)--(15.85,-0.9878)--(15.8759,-0.8912)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.9625,-0.8412)--(15.8759,-0.8912)--(15.85,-0.9878)--(15.9,-1.0744)--(15.8293,-1.1452)--(15.8293,-1.2452)--(15.9,-1.3159)--(15.85,-1.4025)--(15.8759,-1.4991)--(15.9625,-1.5491)--(16.0491,-1.4991)--(16.0232,-1.4025)--(16.0732,-1.3159)--(16.0025,-1.2452)--(16.0025,-1.1452)--(16.0732,-1.0744)--(16.0232,-0.9878)--(16.0491,-0.8912)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.7026,-1.4991)--(15.616,-1.5491)--(15.5901,-1.6458)--(15.6401,-1.7324)--(15.5694,-1.8031)--(15.5694,-1.9031)--(15.6401,-1.9739)--(15.5901,-2.0605)--(15.616,-2.1571)--(15.7026,-2.2071)--(15.7893,-2.1571)--(15.7634,-2.0605)--(15.8134,-1.9739)--(15.7427,-1.9031)--(15.7427,-1.8031)--(15.8134,-1.7324)--(15.7634,-1.6458)--(15.7893,-1.5491)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.8759,-1.4991)--(15.7893,-1.5491)--(15.7634,-1.6458)--(15.8134,-1.7324)--(15.7427,-1.8031)--(15.7427,-1.9031)--(15.8134,-1.9739)--(15.7634,-2.0605)--(15.7893,-2.1571)--(15.8759,-2.2071)--(15.9625,-2.1571)--(15.9366,-2.0605)--(15.9866,-1.9739)--(15.9159,-1.9031)--(15.9159,-1.8031)--(15.9866,-1.7324)--(15.9366,-1.6458)--(15.9625,-1.5491)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.0491,-1.4991)--(15.9625,-1.5491)--(15.9366,-1.6458)--(15.9866,-1.7324)--(15.9159,-1.8031)--(15.9159,-1.9031)--(15.9866,-1.9739)--(15.9366,-2.0605)--(15.9625,-2.1571)--(16.0491,-2.2071)--(16.1357,-2.1571)--(16.1099,-2.0605)--(16.1599,-1.9739)--(16.0891,-1.9031)--(16.0891,-1.8031)--(16.1599,-1.7324)--(16.1099,-1.6458)--(16.1357,-1.5491)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.616,-2.1571)--(15.5294,-2.2071)--(15.5035,-2.3037)--(15.5535,-2.3903)--(15.4828,-2.4611)--(15.4828,-2.5611)--(15.5535,-2.6318)--(15.5035,-2.7184)--(15.5294,-2.815)--(15.616,-2.865)--(15.7026,-2.815)--(15.6767,-2.7184)--(15.7268,-2.6318)--(15.656,-2.5611)--(15.656,-2.4611)--(15.7268,-2.3903)--(15.6767,-2.3037)--(15.7026,-2.2071)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.7893,-2.1571)--(15.7026,-2.2071)--(15.6767,-2.3037)--(15.7268,-2.3903)--(15.656,-2.4611)--(15.656,-2.5611)--(15.7268,-2.6318)--(15.6767,-2.7184)--(15.7026,-2.815)--(15.7893,-2.865)--(15.8759,-2.815)--(15.85,-2.7184)--(15.9,-2.6318)--(15.8293,-2.5611)--(15.8293,-2.4611)--(15.9,-2.3903)--(15.85,-2.3037)--(15.8759,-2.2071)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (15.9625,-2.1571)--(15.8759,-2.2071)--(15.85,-2.3037)--(15.9,-2.3903)--(15.8293,-2.4611)--(15.8293,-2.5611)--(15.9,-2.6318)--(15.85,-2.7184)--(15.8759,-2.815)--(15.9625,-2.865)--(16.0491,-2.815)--(16.0232,-2.7184)--(16.0732,-2.6318)--(16.0025,-2.5611)--(16.0025,-2.4611)--(16.0732,-2.3903)--(16.0232,-2.3037)--(16.0491,-2.2071)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.1357,-2.1571)--(16.0491,-2.2071)--(16.0232,-2.3037)--(16.0732,-2.3903)--(16.0025,-2.4611)--(16.0025,-2.5611)--(16.0732,-2.6318)--(16.0232,-2.7184)--(16.0491,-2.815)--(16.1357,-2.865)--(16.2224,-2.815)--(16.1965,-2.7184)--(16.2465,-2.6318)--(16.1758,-2.5611)--(16.1758,-2.4611)--(16.2465,-2.3903)--(16.1965,-2.3037)--(16.2224,-2.2071)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (15.9866,-0.4165)--(15.9159,-0.4872)--(15.9159,-0.5872)--(15.9866,-0.658)--(15.9366,-0.7446)--(15.9625,-0.8412)--(16.0491,-0.8912)--(16.0232,-0.9878)--(16.0732,-1.0744)--(16.1699,-1.1003)--(16.2406,-1.0296)--(16.1906,-0.943)--(16.2165,-0.8464)--(16.1298,-0.7963)--(16.1039,-0.6997)--(16.154,-0.6131)--(16.0832,-0.5424)--(16.0832,-0.4424)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.0732,-1.0744)--(16.0025,-1.1452)--(16.0025,-1.2452)--(16.0732,-1.3159)--(16.0232,-1.4025)--(16.0491,-1.4991)--(16.1357,-1.5491)--(16.1099,-1.6458)--(16.1599,-1.7324)--(16.2565,-1.7583)--(16.3272,-1.6875)--(16.2772,-1.6009)--(16.3031,-1.5043)--(16.2165,-1.4543)--(16.1906,-1.3577)--(16.2406,-1.2711)--(16.1699,-1.2003)--(16.1699,-1.1003)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.2406,-1.0296)--(16.1699,-1.1003)--(16.1699,-1.2003)--(16.2406,-1.2711)--(16.1906,-1.3577)--(16.2165,-1.4543)--(16.3031,-1.5043)--(16.2772,-1.6009)--(16.3272,-1.6875)--(16.4238,-1.7134)--(16.4945,-1.6427)--(16.4445,-1.5561)--(16.4704,-1.4595)--(16.3838,-1.4095)--(16.3579,-1.3128)--(16.4079,-1.2262)--(16.3372,-1.1555)--(16.3372,-1.0555)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.1599,-1.7324)--(16.0891,-1.8031)--(16.0891,-1.9031)--(16.1599,-1.9739)--(16.1099,-2.0605)--(16.1357,-2.1571)--(16.2224,-2.2071)--(16.1965,-2.3037)--(16.2465,-2.3903)--(16.3431,-2.4162)--(16.4138,-2.3455)--(16.3638,-2.2589)--(16.3897,-2.1623)--(16.3031,-2.1122)--(16.2772,-2.0156)--(16.3272,-1.929)--(16.2565,-1.8583)--(16.2565,-1.7583)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.3272,-1.6875)--(16.2565,-1.7583)--(16.2565,-1.8583)--(16.3272,-1.929)--(16.2772,-2.0156)--(16.3031,-2.1122)--(16.3897,-2.1623)--(16.3638,-2.2589)--(16.4138,-2.3455)--(16.5104,-2.3714)--(16.5812,-2.3007)--(16.5311,-2.214)--(16.557,-2.1174)--(16.4704,-2.0674)--(16.4445,-1.9708)--(16.4945,-1.8842)--(16.4238,-1.8134)--(16.4238,-1.7134)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.4945,-1.6427)--(16.4238,-1.7134)--(16.4238,-1.8134)--(16.4945,-1.8842)--(16.4445,-1.9708)--(16.4704,-2.0674)--(16.557,-2.1174)--(16.5311,-2.214)--(16.5812,-2.3007)--(16.6778,-2.3265)--(16.7485,-2.2558)--(16.6985,-2.1692)--(16.7244,-2.0726)--(16.6378,-2.0226)--(16.6119,-1.926)--(16.6619,-1.8393)--(16.5912,-1.7686)--(16.5912,-1.6686)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.2465,-2.3903)--(16.1758,-2.4611)--(16.1758,-2.5611)--(16.2465,-2.6318)--(16.1965,-2.7184)--(16.2224,-2.815)--(16.309,-2.865)--(16.2831,-2.9617)--(16.3331,-3.0483)--(16.4297,-3.0742)--(16.5004,-3.0034)--(16.4504,-2.9168)--(16.4763,-2.8202)--(16.3897,-2.7702)--(16.3638,-2.6736)--(16.4138,-2.587)--(16.3431,-2.5162)--(16.3431,-2.4162)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.4138,-2.3455)--(16.3431,-2.4162)--(16.3431,-2.5162)--(16.4138,-2.587)--(16.3638,-2.6736)--(16.3897,-2.7702)--(16.4763,-2.8202)--(16.4504,-2.9168)--(16.5004,-3.0034)--(16.5971,-3.0293)--(16.6678,-2.9586)--(16.6178,-2.872)--(16.6437,-2.7754)--(16.557,-2.7254)--(16.5311,-2.6287)--(16.5812,-2.5421)--(16.5104,-2.4714)--(16.5104,-2.3714)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.5812,-2.3007)--(16.5104,-2.3714)--(16.5104,-2.4714)--(16.5812,-2.5421)--(16.5311,-2.6287)--(16.557,-2.7254)--(16.6437,-2.7754)--(16.6178,-2.872)--(16.6678,-2.9586)--(16.7644,-2.9845)--(16.8351,-2.9138)--(16.7851,-2.8271)--(16.811,-2.7305)--(16.7244,-2.6805)--(16.6985,-2.5839)--(16.7485,-2.4973)--(16.6778,-2.4266)--(16.6778,-2.3265)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.7485,-2.2558)--(16.6778,-2.3265)--(16.6778,-2.4266)--(16.7485,-2.4973)--(16.6985,-2.5839)--(16.7244,-2.6805)--(16.811,-2.7305)--(16.7851,-2.8271)--(16.8351,-2.9138)--(16.9317,-2.9397)--(17.0025,-2.8689)--(16.9524,-2.7823)--(16.9783,-2.6857)--(16.8917,-2.6357)--(16.8658,-2.5391)--(16.9158,-2.4524)--(16.8451,-2.3817)--(16.8451,-2.2817)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (15.9,0)--(15.85,-0.0866)--(15.8759,-0.1832)--(15.9625,-0.2332)--(15.9366,-0.3299)--(15.9866,-0.4165)--(16.0832,-0.4424)--(16.0832,-0.5424)--(16.154,-0.6131)--(16.254,-0.6131)--(16.304,-0.5265)--(16.2333,-0.4558)--(16.2333,-0.3557)--(16.1367,-0.3299)--(16.0866,-0.2432)--(16.1125,-0.1466)--(16.0259,-0.0966)--(16,0)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.154,-0.6131)--(16.1039,-0.6997)--(16.1298,-0.7963)--(16.2165,-0.8464)--(16.1906,-0.943)--(16.2406,-1.0296)--(16.3372,-1.0555)--(16.3372,-1.1555)--(16.4079,-1.2262)--(16.5079,-1.2262)--(16.558,-1.1396)--(16.4872,-1.0689)--(16.4872,-0.9689)--(16.3906,-0.943)--(16.3406,-0.8563)--(16.3665,-0.7597)--(16.2799,-0.7097)--(16.254,-0.6131)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.304,-0.5265)--(16.254,-0.6131)--(16.2799,-0.7097)--(16.3665,-0.7597)--(16.3406,-0.8563)--(16.3906,-0.943)--(16.4872,-0.9689)--(16.4872,-1.0689)--(16.558,-1.1396)--(16.658,-1.1396)--(16.708,-1.053)--(16.6373,-0.9823)--(16.6373,-0.8822)--(16.5406,-0.8563)--(16.4906,-0.7697)--(16.5165,-0.6731)--(16.4299,-0.6231)--(16.404,-0.5265)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.4079,-1.2262)--(16.3579,-1.3128)--(16.3838,-1.4095)--(16.4704,-1.4595)--(16.4445,-1.5561)--(16.4945,-1.6427)--(16.5912,-1.6686)--(16.5912,-1.7686)--(16.6619,-1.8393)--(16.7619,-1.8393)--(16.8119,-1.7527)--(16.7412,-1.682)--(16.7412,-1.582)--(16.6446,-1.5561)--(16.5946,-1.4695)--(16.6204,-1.3728)--(16.5338,-1.3228)--(16.5079,-1.2262)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.558,-1.1396)--(16.5079,-1.2262)--(16.5338,-1.3228)--(16.6204,-1.3728)--(16.5946,-1.4695)--(16.6446,-1.5561)--(16.7412,-1.582)--(16.7412,-1.682)--(16.8119,-1.7527)--(16.9119,-1.7527)--(16.9619,-1.6661)--(16.8912,-1.5954)--(16.8912,-1.4953)--(16.7946,-1.4695)--(16.7446,-1.3828)--(16.7705,-1.2862)--(16.6839,-1.2362)--(16.658,-1.1396)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.708,-1.053)--(16.658,-1.1396)--(16.6839,-1.2362)--(16.7705,-1.2862)--(16.7446,-1.3828)--(16.7946,-1.4695)--(16.8912,-1.4953)--(16.8912,-1.5954)--(16.9619,-1.6661)--(17.062,-1.6661)--(17.112,-1.5795)--(17.0412,-1.5087)--(17.0412,-1.4087)--(16.9446,-1.3828)--(16.8946,-1.2962)--(16.9205,-1.1996)--(16.8339,-1.1496)--(16.808,-1.053)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.6619,-1.8393)--(16.6119,-1.926)--(16.6378,-2.0226)--(16.7244,-2.0726)--(16.6985,-2.1692)--(16.7485,-2.2558)--(16.8451,-2.2817)--(16.8451,-2.3817)--(16.9158,-2.4524)--(17.0159,-2.4524)--(17.0659,-2.3658)--(16.9951,-2.2951)--(16.9951,-2.1951)--(16.8985,-2.1692)--(16.8485,-2.0826)--(16.8744,-1.986)--(16.7878,-1.9359)--(16.7619,-1.8393)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.8119,-1.7527)--(16.7619,-1.8393)--(16.7878,-1.9359)--(16.8744,-1.986)--(16.8485,-2.0826)--(16.8985,-2.1692)--(16.9951,-2.1951)--(16.9951,-2.2951)--(17.0659,-2.3658)--(17.1659,-2.3658)--(17.2159,-2.2792)--(17.1452,-2.2085)--(17.1452,-2.1085)--(17.0486,-2.0826)--(16.9986,-1.996)--(17.0244,-1.8993)--(16.9378,-1.8493)--(16.9119,-1.7527)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.9619,-1.6661)--(16.9119,-1.7527)--(16.9378,-1.8493)--(17.0244,-1.8993)--(16.9986,-1.996)--(17.0486,-2.0826)--(17.1452,-2.1085)--(17.1452,-2.2085)--(17.2159,-2.2792)--(17.3159,-2.2792)--(17.3659,-2.1926)--(17.2952,-2.1219)--(17.2952,-2.0218)--(17.1986,-1.996)--(17.1486,-1.9093)--(17.1745,-1.8127)--(17.0879,-1.7627)--(17.062,-1.6661)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.112,-1.5795)--(17.062,-1.6661)--(17.0879,-1.7627)--(17.1745,-1.8127)--(17.1486,-1.9093)--(17.1986,-1.996)--(17.2952,-2.0218)--(17.2952,-2.1219)--(17.3659,-2.1926)--(17.466,-2.1926)--(17.516,-2.106)--(17.4452,-2.0352)--(17.4452,-1.9352)--(17.3486,-1.9093)--(17.2986,-1.8227)--(17.3245,-1.7261)--(17.2379,-1.6761)--(17.212,-1.5795)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.1125,-0.1466)--(16.0866,-0.2432)--(16.1367,-0.3299)--(16.2333,-0.3557)--(16.2333,-0.4558)--(16.304,-0.5265)--(16.404,-0.5265)--(16.4299,-0.6231)--(16.5165,-0.6731)--(16.6131,-0.6472)--(16.639,-0.5506)--(16.5524,-0.5006)--(16.5265,-0.404)--(16.4265,-0.404)--(16.3558,-0.3333)--(16.3558,-0.2332)--(16.2592,-0.2074)--(16.2091,-0.1207)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.5165,-0.6731)--(16.4906,-0.7697)--(16.5406,-0.8563)--(16.6373,-0.8822)--(16.6373,-0.9823)--(16.708,-1.053)--(16.808,-1.053)--(16.8339,-1.1496)--(16.9205,-1.1996)--(17.0171,-1.1737)--(17.043,-1.0771)--(16.9564,-1.0271)--(16.9305,-0.9305)--(16.8305,-0.9305)--(16.7598,-0.8598)--(16.7598,-0.7597)--(16.6631,-0.7338)--(16.6131,-0.6472)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.639,-0.5506)--(16.6131,-0.6472)--(16.6631,-0.7338)--(16.7598,-0.7597)--(16.7598,-0.8598)--(16.8305,-0.9305)--(16.9305,-0.9305)--(16.9564,-1.0271)--(17.043,-1.0771)--(17.1396,-1.0512)--(17.1655,-0.9546)--(17.0789,-0.9046)--(17.053,-0.808)--(16.953,-0.808)--(16.8823,-0.7373)--(16.8823,-0.6372)--(16.7856,-0.6113)--(16.7356,-0.5247)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.9205,-1.1996)--(16.8946,-1.2962)--(16.9446,-1.3828)--(17.0412,-1.4087)--(17.0412,-1.5087)--(17.112,-1.5795)--(17.212,-1.5795)--(17.2379,-1.6761)--(17.3245,-1.7261)--(17.4211,-1.7002)--(17.447,-1.6036)--(17.3604,-1.5536)--(17.3345,-1.457)--(17.2345,-1.457)--(17.1637,-1.3862)--(17.1637,-1.2862)--(17.0671,-1.2603)--(17.0171,-1.1737)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.043,-1.0771)--(17.0171,-1.1737)--(17.0671,-1.2603)--(17.1637,-1.2862)--(17.1637,-1.3862)--(17.2345,-1.457)--(17.3345,-1.457)--(17.3604,-1.5536)--(17.447,-1.6036)--(17.5436,-1.5777)--(17.5695,-1.4811)--(17.4829,-1.4311)--(17.457,-1.3345)--(17.357,-1.3345)--(17.2862,-1.2637)--(17.2862,-1.1637)--(17.1896,-1.1378)--(17.1396,-1.0512)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.1655,-0.9546)--(17.1396,-1.0512)--(17.1896,-1.1378)--(17.2862,-1.1637)--(17.2862,-1.2637)--(17.357,-1.3345)--(17.457,-1.3345)--(17.4829,-1.4311)--(17.5695,-1.4811)--(17.6661,-1.4552)--(17.692,-1.3586)--(17.6054,-1.3086)--(17.5795,-1.212)--(17.4795,-1.212)--(17.4087,-1.1412)--(17.4087,-1.0412)--(17.3121,-1.0153)--(17.2621,-0.9287)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.3245,-1.7261)--(17.2986,-1.8227)--(17.3486,-1.9093)--(17.4452,-1.9352)--(17.4452,-2.0352)--(17.516,-2.106)--(17.616,-2.106)--(17.6419,-2.2026)--(17.7285,-2.2526)--(17.8251,-2.2267)--(17.851,-2.1301)--(17.7644,-2.0801)--(17.7385,-1.9835)--(17.6385,-1.9835)--(17.5677,-1.9127)--(17.5677,-1.8127)--(17.4711,-1.7868)--(17.4211,-1.7002)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.447,-1.6036)--(17.4211,-1.7002)--(17.4711,-1.7868)--(17.5677,-1.8127)--(17.5677,-1.9127)--(17.6385,-1.9835)--(17.7385,-1.9835)--(17.7644,-2.0801)--(17.851,-2.1301)--(17.9476,-2.1042)--(17.9735,-2.0076)--(17.8869,-1.9576)--(17.861,-1.861)--(17.761,-1.861)--(17.6902,-1.7902)--(17.6902,-1.6902)--(17.5936,-1.6643)--(17.5436,-1.5777)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.5695,-1.4811)--(17.5436,-1.5777)--(17.5936,-1.6643)--(17.6902,-1.6902)--(17.6902,-1.7902)--(17.761,-1.861)--(17.861,-1.861)--(17.8869,-1.9576)--(17.9735,-2.0076)--(18.0701,-1.9817)--(18.096,-1.8851)--(18.0094,-1.8351)--(17.9835,-1.7385)--(17.8835,-1.7385)--(17.8127,-1.6677)--(17.8127,-1.5677)--(17.7161,-1.5418)--(17.6661,-1.4552)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.692,-1.3586)--(17.6661,-1.4552)--(17.7161,-1.5418)--(17.8127,-1.5677)--(17.8127,-1.6677)--(17.8835,-1.7385)--(17.9835,-1.7385)--(18.0094,-1.8351)--(18.096,-1.8851)--(18.1926,-1.8592)--(18.2185,-1.7626)--(18.1319,-1.7126)--(18.106,-1.616)--(18.006,-1.616)--(17.9352,-1.5452)--(17.9352,-1.4452)--(17.8386,-1.4193)--(17.7886,-1.3327)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.3558,-0.2332)--(16.3558,-0.3333)--(16.4265,-0.404)--(16.5265,-0.404)--(16.5524,-0.5006)--(16.639,-0.5506)--(16.7356,-0.5247)--(16.7856,-0.6113)--(16.8823,-0.6372)--(16.9689,-0.5872)--(16.9689,-0.4872)--(16.8723,-0.4613)--(16.8223,-0.3747)--(16.7256,-0.4006)--(16.639,-0.3506)--(16.6131,-0.254)--(16.5131,-0.254)--(16.4424,-0.1832)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.8823,-0.6372)--(16.8823,-0.7373)--(16.953,-0.808)--(17.053,-0.808)--(17.0789,-0.9046)--(17.1655,-0.9546)--(17.2621,-0.9287)--(17.3121,-1.0153)--(17.4087,-1.0412)--(17.4954,-0.9912)--(17.4954,-0.8912)--(17.3988,-0.8653)--(17.3487,-0.7787)--(17.2521,-0.8046)--(17.1655,-0.7546)--(17.1396,-0.658)--(17.0396,-0.658)--(16.9689,-0.5872)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.9689,-0.4872)--(16.9689,-0.5872)--(17.0396,-0.658)--(17.1396,-0.658)--(17.1655,-0.7546)--(17.2521,-0.8046)--(17.3487,-0.7787)--(17.3988,-0.8653)--(17.4954,-0.8912)--(17.582,-0.8412)--(17.582,-0.7412)--(17.4854,-0.7153)--(17.4354,-0.6287)--(17.3388,-0.6545)--(17.2521,-0.6045)--(17.2262,-0.5079)--(17.1262,-0.5079)--(17.0555,-0.4372)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.4087,-1.0412)--(17.4087,-1.1412)--(17.4795,-1.212)--(17.5795,-1.212)--(17.6054,-1.3086)--(17.692,-1.3586)--(17.7886,-1.3327)--(17.8386,-1.4193)--(17.9352,-1.4452)--(18.0219,-1.3952)--(18.0219,-1.2952)--(17.9252,-1.2693)--(17.8752,-1.1827)--(17.7786,-1.2086)--(17.692,-1.1586)--(17.6661,-1.0619)--(17.5661,-1.0619)--(17.4954,-0.9912)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.4954,-0.8912)--(17.4954,-0.9912)--(17.5661,-1.0619)--(17.6661,-1.0619)--(17.692,-1.1586)--(17.7786,-1.2086)--(17.8752,-1.1827)--(17.9252,-1.2693)--(18.0219,-1.2952)--(18.1085,-1.2452)--(18.1085,-1.1452)--(18.0119,-1.1193)--(17.9619,-1.0326)--(17.8652,-1.0585)--(17.7786,-1.0085)--(17.7527,-0.9119)--(17.6527,-0.9119)--(17.582,-0.8412)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.582,-0.7412)--(17.582,-0.8412)--(17.6527,-0.9119)--(17.7527,-0.9119)--(17.7786,-1.0085)--(17.8652,-1.0585)--(17.9619,-1.0326)--(18.0119,-1.1193)--(18.1085,-1.1452)--(18.1951,-1.0951)--(18.1951,-0.9951)--(18.0985,-0.9692)--(18.0485,-0.8826)--(17.9519,-0.9085)--(17.8652,-0.8585)--(17.8394,-0.7619)--(17.7393,-0.7619)--(17.6686,-0.6912)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.9352,-1.4452)--(17.9352,-1.5452)--(18.006,-1.616)--(18.106,-1.616)--(18.1319,-1.7126)--(18.2185,-1.7626)--(18.3151,-1.7367)--(18.3651,-1.8233)--(18.4617,-1.8492)--(18.5484,-1.7992)--(18.5484,-1.6992)--(18.4517,-1.6733)--(18.4017,-1.5867)--(18.3051,-1.6126)--(18.2185,-1.5625)--(18.1926,-1.4659)--(18.0926,-1.4659)--(18.0219,-1.3952)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (18.0219,-1.2952)--(18.0219,-1.3952)--(18.0926,-1.4659)--(18.1926,-1.4659)--(18.2185,-1.5625)--(18.3051,-1.6126)--(18.4017,-1.5867)--(18.4517,-1.6733)--(18.5484,-1.6992)--(18.635,-1.6492)--(18.635,-1.5491)--(18.5384,-1.5233)--(18.4883,-1.4366)--(18.3917,-1.4625)--(18.3051,-1.4125)--(18.2792,-1.3159)--(18.1792,-1.3159)--(18.1085,-1.2452)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (18.1085,-1.1452)--(18.1085,-1.2452)--(18.1792,-1.3159)--(18.2792,-1.3159)--(18.3051,-1.4125)--(18.3917,-1.4625)--(18.4883,-1.4366)--(18.5384,-1.5233)--(18.635,-1.5491)--(18.7216,-1.4991)--(18.7216,-1.3991)--(18.625,-1.3732)--(18.575,-1.2866)--(18.4784,-1.3125)--(18.3917,-1.2625)--(18.3658,-1.1659)--(18.2658,-1.1659)--(18.1951,-1.0951)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (18.1951,-0.9951)--(18.1951,-1.0951)--(18.2658,-1.1659)--(18.3658,-1.1659)--(18.3917,-1.2625)--(18.4784,-1.3125)--(18.575,-1.2866)--(18.625,-1.3732)--(18.7216,-1.3991)--(18.8082,-1.3491)--(18.8082,-1.2491)--(18.7116,-1.2232)--(18.6616,-1.1366)--(18.565,-1.1625)--(18.4784,-1.1125)--(18.4525,-1.0158)--(18.3524,-1.0158)--(18.2817,-0.9451)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16,0)--(16.0259,-0.0966)--(16.1125,-0.1466)--(16.2091,-0.1207)--(16.2592,-0.2074)--(16.3558,-0.2332)--(16.4424,-0.1832)--(16.5131,-0.254)--(16.6131,-0.254)--(16.6839,-0.1832)--(16.658,-0.0866)--(16.558,-0.0866)--(16.4872,-0.0159)--(16.4006,-0.0659)--(16.304,-0.04)--(16.254,0.0466)--(16.1574,0.0207)--(16.0707,0.0707)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.6131,-0.254)--(16.639,-0.3506)--(16.7256,-0.4006)--(16.8223,-0.3747)--(16.8723,-0.4613)--(16.9689,-0.4872)--(17.0555,-0.4372)--(17.1262,-0.5079)--(17.2262,-0.5079)--(17.297,-0.4372)--(17.2711,-0.3406)--(17.1711,-0.3406)--(17.1003,-0.2699)--(17.0137,-0.3199)--(16.9171,-0.294)--(16.8671,-0.2074)--(16.7705,-0.2332)--(16.6839,-0.1832)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.658,-0.0866)--(16.6839,-0.1832)--(16.7705,-0.2332)--(16.8671,-0.2074)--(16.9171,-0.294)--(17.0137,-0.3199)--(17.1003,-0.2699)--(17.1711,-0.3406)--(17.2711,-0.3406)--(17.3418,-0.2699)--(17.3159,-0.1732)--(17.2159,-0.1732)--(17.1452,-0.1025)--(17.0586,-0.1525)--(16.9619,-0.1266)--(16.9119,-0.04)--(16.8153,-0.0659)--(16.7287,-0.0159)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.2262,-0.5079)--(17.2521,-0.6045)--(17.3388,-0.6545)--(17.4354,-0.6287)--(17.4854,-0.7153)--(17.582,-0.7412)--(17.6686,-0.6912)--(17.7393,-0.7619)--(17.8394,-0.7619)--(17.9101,-0.6912)--(17.8842,-0.5945)--(17.7842,-0.5945)--(17.7134,-0.5238)--(17.6268,-0.5738)--(17.5302,-0.5479)--(17.4802,-0.4613)--(17.3836,-0.4872)--(17.297,-0.4372)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.2711,-0.3406)--(17.297,-0.4372)--(17.3836,-0.4872)--(17.4802,-0.4613)--(17.5302,-0.5479)--(17.6268,-0.5738)--(17.7134,-0.5238)--(17.7842,-0.5945)--(17.8842,-0.5945)--(17.9549,-0.5238)--(17.929,-0.4272)--(17.829,-0.4272)--(17.7583,-0.3565)--(17.6717,-0.4065)--(17.5751,-0.3806)--(17.525,-0.294)--(17.4284,-0.3199)--(17.3418,-0.2699)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.3159,-0.1732)--(17.3418,-0.2699)--(17.4284,-0.3199)--(17.525,-0.294)--(17.5751,-0.3806)--(17.6717,-0.4065)--(17.7583,-0.3565)--(17.829,-0.4272)--(17.929,-0.4272)--(17.9998,-0.3565)--(17.9739,-0.2599)--(17.8739,-0.2599)--(17.8031,-0.1891)--(17.7165,-0.2391)--(17.6199,-0.2133)--(17.5699,-0.1266)--(17.4733,-0.1525)--(17.3866,-0.1025)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.8394,-0.7619)--(17.8652,-0.8585)--(17.9519,-0.9085)--(18.0485,-0.8826)--(18.0985,-0.9692)--(18.1951,-0.9951)--(18.2817,-0.9451)--(18.3524,-1.0158)--(18.4525,-1.0158)--(18.5232,-0.9451)--(18.4973,-0.8485)--(18.3973,-0.8485)--(18.3266,-0.7778)--(18.2399,-0.8278)--(18.1433,-0.8019)--(18.0933,-0.7153)--(17.9967,-0.7412)--(17.9101,-0.6912)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.8842,-0.5945)--(17.9101,-0.6912)--(17.9967,-0.7412)--(18.0933,-0.7153)--(18.1433,-0.8019)--(18.2399,-0.8278)--(18.3266,-0.7778)--(18.3973,-0.8485)--(18.4973,-0.8485)--(18.568,-0.7778)--(18.5421,-0.6812)--(18.4421,-0.6812)--(18.3714,-0.6104)--(18.2848,-0.6604)--(18.1882,-0.6346)--(18.1382,-0.5479)--(18.0415,-0.5738)--(17.9549,-0.5238)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.929,-0.4272)--(17.9549,-0.5238)--(18.0415,-0.5738)--(18.1382,-0.5479)--(18.1882,-0.6346)--(18.2848,-0.6604)--(18.3714,-0.6104)--(18.4421,-0.6812)--(18.5421,-0.6812)--(18.6129,-0.6104)--(18.587,-0.5138)--(18.487,-0.5138)--(18.4162,-0.4431)--(18.3296,-0.4931)--(18.233,-0.4672)--(18.183,-0.3806)--(18.0864,-0.4065)--(17.9998,-0.3565)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.9739,-0.2599)--(17.9998,-0.3565)--(18.0864,-0.4065)--(18.183,-0.3806)--(18.233,-0.4672)--(18.3296,-0.4931)--(18.4162,-0.4431)--(18.487,-0.5138)--(18.587,-0.5138)--(18.6577,-0.4431)--(18.6318,-0.3465)--(18.5318,-0.3465)--(18.4611,-0.2758)--(18.3745,-0.3258)--(18.2778,-0.2999)--(18.2278,-0.2133)--(18.1312,-0.2391)--(18.0446,-0.1891)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.254,0.0466)--(16.304,-0.04)--(16.4006,-0.0659)--(16.4872,-0.0159)--(16.558,-0.0866)--(16.658,-0.0866)--(16.7287,-0.0159)--(16.8153,-0.0659)--(16.9119,-0.04)--(16.9619,0.0466)--(16.9119,0.1332)--(16.8153,0.1073)--(16.7287,0.1573)--(16.658,0.0866)--(16.558,0.0866)--(16.4872,0.1573)--(16.4006,0.1073)--(16.304,0.1332)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.9119,-0.04)--(16.9619,-0.1266)--(17.0586,-0.1525)--(17.1452,-0.1025)--(17.2159,-0.1732)--(17.3159,-0.1732)--(17.3866,-0.1025)--(17.4733,-0.1525)--(17.5699,-0.1266)--(17.6199,-0.04)--(17.5699,0.0466)--(17.4733,0.0207)--(17.3866,0.0707)--(17.3159,0)--(17.2159,0)--(17.1452,0.0707)--(17.0586,0.0207)--(16.9619,0.0466)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.9119,0.1332)--(16.9619,0.0466)--(17.0586,0.0207)--(17.1452,0.0707)--(17.2159,0)--(17.3159,0)--(17.3866,0.0707)--(17.4733,0.0207)--(17.5699,0.0466)--(17.6199,0.1332)--(17.5699,0.2198)--(17.4733,0.194)--(17.3866,0.244)--(17.3159,0.1732)--(17.2159,0.1732)--(17.1452,0.244)--(17.0586,0.194)--(16.9619,0.2198)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.5699,-0.1266)--(17.6199,-0.2133)--(17.7165,-0.2391)--(17.8031,-0.1891)--(17.8739,-0.2599)--(17.9739,-0.2599)--(18.0446,-0.1891)--(18.1312,-0.2391)--(18.2278,-0.2133)--(18.2778,-0.1266)--(18.2278,-0.04)--(18.1312,-0.0659)--(18.0446,-0.0159)--(17.9739,-0.0866)--(17.8739,-0.0866)--(17.8031,-0.0159)--(17.7165,-0.0659)--(17.6199,-0.04)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.5699,0.0466)--(17.6199,-0.04)--(17.7165,-0.0659)--(17.8031,-0.0159)--(17.8739,-0.0866)--(17.9739,-0.0866)--(18.0446,-0.0159)--(18.1312,-0.0659)--(18.2278,-0.04)--(18.2778,0.0466)--(18.2278,0.1332)--(18.1312,0.1073)--(18.0446,0.1573)--(17.9739,0.0866)--(17.8739,0.0866)--(17.8031,0.1573)--(17.7165,0.1073)--(17.6199,0.1332)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.5699,0.2198)--(17.6199,0.1332)--(17.7165,0.1073)--(17.8031,0.1573)--(17.8739,0.0866)--(17.9739,0.0866)--(18.0446,0.1573)--(18.1312,0.1073)--(18.2278,0.1332)--(18.2778,0.2198)--(18.2278,0.3065)--(18.1312,0.2806)--(18.0446,0.3306)--(17.9739,0.2599)--(17.8739,0.2599)--(17.8031,0.3306)--(17.7165,0.2806)--(17.6199,0.3065)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (18.2278,-0.2133)--(18.2778,-0.2999)--(18.3745,-0.3258)--(18.4611,-0.2758)--(18.5318,-0.3465)--(18.6318,-0.3465)--(18.7025,-0.2758)--(18.7892,-0.3258)--(18.8858,-0.2999)--(18.9358,-0.2133)--(18.8858,-0.1266)--(18.7892,-0.1525)--(18.7025,-0.1025)--(18.6318,-0.1732)--(18.5318,-0.1732)--(18.4611,-0.1025)--(18.3745,-0.1525)--(18.2778,-0.1266)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (18.2278,-0.04)--(18.2778,-0.1266)--(18.3745,-0.1525)--(18.4611,-0.1025)--(18.5318,-0.1732)--(18.6318,-0.1732)--(18.7025,-0.1025)--(18.7892,-0.1525)--(18.8858,-0.1266)--(18.9358,-0.04)--(18.8858,0.0466)--(18.7892,0.0207)--(18.7025,0.0707)--(18.6318,0)--(18.5318,0)--(18.4611,0.0707)--(18.3745,0.0207)--(18.2778,0.0466)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (18.2278,0.1332)--(18.2778,0.0466)--(18.3745,0.0207)--(18.4611,0.0707)--(18.5318,0)--(18.6318,0)--(18.7025,0.0707)--(18.7892,0.0207)--(18.8858,0.0466)--(18.9358,0.1332)--(18.8858,0.2198)--(18.7892,0.194)--(18.7025,0.244)--(18.6318,0.1732)--(18.5318,0.1732)--(18.4611,0.244)--(18.3745,0.194)--(18.2778,0.2198)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (18.2278,0.3065)--(18.2778,0.2198)--(18.3745,0.194)--(18.4611,0.244)--(18.5318,0.1732)--(18.6318,0.1732)--(18.7025,0.244)--(18.7892,0.194)--(18.8858,0.2198)--(18.9358,0.3065)--(18.8858,0.3931)--(18.7892,0.3672)--(18.7025,0.4172)--(18.6318,0.3465)--(18.5318,0.3465)--(18.4611,0.4172)--(18.3745,0.3672)--(18.2778,0.3931)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (16.4872,0.1573)--(16.558,0.0866)--(16.658,0.0866)--(16.7287,0.1573)--(16.8153,0.1073)--(16.9119,0.1332)--(16.9619,0.2198)--(17.0586,0.194)--(17.1452,0.244)--(17.1711,0.3406)--(17.1003,0.4113)--(17.0137,0.3613)--(16.9171,0.3872)--(16.8671,0.3006)--(16.7705,0.2747)--(16.6839,0.3247)--(16.6131,0.254)--(16.5131,0.254)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.1452,0.244)--(17.2159,0.1732)--(17.3159,0.1732)--(17.3866,0.244)--(17.4733,0.194)--(17.5699,0.2198)--(17.6199,0.3065)--(17.7165,0.2806)--(17.8031,0.3306)--(17.829,0.4272)--(17.7583,0.4979)--(17.6717,0.4479)--(17.5751,0.4738)--(17.525,0.3872)--(17.4284,0.3613)--(17.3418,0.4113)--(17.2711,0.3406)--(17.1711,0.3406)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.1003,0.4113)--(17.1711,0.3406)--(17.2711,0.3406)--(17.3418,0.4113)--(17.4284,0.3613)--(17.525,0.3872)--(17.5751,0.4738)--(17.6717,0.4479)--(17.7583,0.4979)--(17.7842,0.5945)--(17.7134,0.6653)--(17.6268,0.6153)--(17.5302,0.6411)--(17.4802,0.5545)--(17.3836,0.5286)--(17.297,0.5786)--(17.2262,0.5079)--(17.1262,0.5079)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.8031,0.3306)--(17.8739,0.2599)--(17.9739,0.2599)--(18.0446,0.3306)--(18.1312,0.2806)--(18.2278,0.3065)--(18.2778,0.3931)--(18.3745,0.3672)--(18.4611,0.4172)--(18.487,0.5138)--(18.4162,0.5845)--(18.3296,0.5345)--(18.233,0.5604)--(18.183,0.4738)--(18.0864,0.4479)--(17.9998,0.4979)--(17.929,0.4272)--(17.829,0.4272)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.7583,0.4979)--(17.829,0.4272)--(17.929,0.4272)--(17.9998,0.4979)--(18.0864,0.4479)--(18.183,0.4738)--(18.233,0.5604)--(18.3296,0.5345)--(18.4162,0.5845)--(18.4421,0.6812)--(18.3714,0.7519)--(18.2848,0.7019)--(18.1882,0.7278)--(18.1382,0.6411)--(18.0415,0.6153)--(17.9549,0.6653)--(17.8842,0.5945)--(17.7842,0.5945)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (17.7134,0.6653)--(17.7842,0.5945)--(17.8842,0.5945)--(17.9549,0.6653)--(18.0415,0.6153)--(18.1382,0.6411)--(18.1882,0.7278)--(18.2848,0.7019)--(18.3714,0.7519)--(18.3973,0.8485)--(18.3266,0.9192)--(18.2399,0.8692)--(18.1433,0.8951)--(18.0933,0.8085)--(17.9967,0.7826)--(17.9101,0.8326)--(17.8394,0.7619)--(17.7393,0.7619)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (18.4611,0.4172)--(18.5318,0.3465)--(18.6318,0.3465)--(18.7025,0.4172)--(18.7892,0.3672)--(18.8858,0.3931)--(18.9358,0.4797)--(19.0324,0.4538)--(19.119,0.5038)--(19.1449,0.6004)--(19.0742,0.6712)--(18.9876,0.6212)--(18.891,0.647)--(18.8409,0.5604)--(18.7443,0.5345)--(18.6577,0.5845)--(18.587,0.5138)--(18.487,0.5138)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (18.4162,0.5845)--(18.487,0.5138)--(18.587,0.5138)--(18.6577,0.5845)--(18.7443,0.5345)--(18.8409,0.5604)--(18.891,0.647)--(18.9876,0.6212)--(19.0742,0.6712)--(19.1001,0.7678)--(19.0294,0.8385)--(18.9427,0.7885)--(18.8461,0.8144)--(18.7961,0.7278)--(18.6995,0.7019)--(18.6129,0.7519)--(18.5421,0.6812)--(18.4421,0.6812)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (18.3714,0.7519)--(18.4421,0.6812)--(18.5421,0.6812)--(18.6129,0.7519)--(18.6995,0.7019)--(18.7961,0.7278)--(18.8461,0.8144)--(18.9427,0.7885)--(19.0294,0.8385)--(19.0552,0.9351)--(18.9845,1.0058)--(18.8979,0.9558)--(18.8013,0.9817)--(18.7513,0.8951)--(18.6547,0.8692)--(18.568,0.9192)--(18.4973,0.8485)--(18.3973,0.8485)--cycle;
\fill[tileA,draw=black!45,line width=0.3pt] (18.3266,0.9192)--(18.3973,0.8485)--(18.4973,0.8485)--(18.568,0.9192)--(18.6547,0.8692)--(18.7513,0.8951)--(18.8013,0.9817)--(18.8979,0.9558)--(18.9845,1.0058)--(19.0104,1.1025)--(18.9397,1.1732)--(18.8531,1.1232)--(18.7564,1.1491)--(18.7064,1.0624)--(18.6098,1.0366)--(18.5232,1.0866)--(18.4525,1.0158)--(18.3524,1.0158)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.0707,0.0707)--(16.1574,0.0207)--(16.254,0.0466)--(16.304,0.1332)--(16.4006,0.1073)--(16.4872,0.1573)--(16.5131,0.254)--(16.6131,0.254)--(16.6839,0.3247)--(16.6839,0.4247)--(16.5972,0.4747)--(16.5265,0.404)--(16.4265,0.404)--(16.4006,0.3074)--(16.314,0.2574)--(16.2174,0.2833)--(16.1674,0.1966)--(16.0707,0.1707)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.6839,0.3247)--(16.7705,0.2747)--(16.8671,0.3006)--(16.9171,0.3872)--(17.0137,0.3613)--(17.1003,0.4113)--(17.1262,0.5079)--(17.2262,0.5079)--(17.297,0.5786)--(17.297,0.6787)--(17.2104,0.7287)--(17.1396,0.658)--(17.0396,0.658)--(17.0137,0.5613)--(16.9271,0.5113)--(16.8305,0.5372)--(16.7805,0.4506)--(16.6839,0.4247)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (16.5972,0.4747)--(16.6839,0.4247)--(16.7805,0.4506)--(16.8305,0.5372)--(16.9271,0.5113)--(17.0137,0.5613)--(17.0396,0.658)--(17.1396,0.658)--(17.2104,0.7287)--(17.2104,0.8287)--(17.1237,0.8787)--(17.053,0.808)--(16.953,0.808)--(16.9271,0.7114)--(16.8405,0.6614)--(16.7439,0.6872)--(16.6939,0.6006)--(16.5972,0.5747)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.297,0.5786)--(17.3836,0.5286)--(17.4802,0.5545)--(17.5302,0.6411)--(17.6268,0.6153)--(17.7134,0.6653)--(17.7393,0.7619)--(17.8394,0.7619)--(17.9101,0.8326)--(17.9101,0.9326)--(17.8235,0.9826)--(17.7527,0.9119)--(17.6527,0.9119)--(17.6268,0.8153)--(17.5402,0.7653)--(17.4436,0.7912)--(17.3936,0.7046)--(17.297,0.6787)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.2104,0.7287)--(17.297,0.6787)--(17.3936,0.7046)--(17.4436,0.7912)--(17.5402,0.7653)--(17.6268,0.8153)--(17.6527,0.9119)--(17.7527,0.9119)--(17.8235,0.9826)--(17.8235,1.0827)--(17.7368,1.1327)--(17.6661,1.0619)--(17.5661,1.0619)--(17.5402,0.9653)--(17.4536,0.9153)--(17.357,0.9412)--(17.307,0.8546)--(17.2104,0.8287)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.1237,0.8787)--(17.2104,0.8287)--(17.307,0.8546)--(17.357,0.9412)--(17.4536,0.9153)--(17.5402,0.9653)--(17.5661,1.0619)--(17.6661,1.0619)--(17.7368,1.1327)--(17.7368,1.2327)--(17.6502,1.2827)--(17.5795,1.212)--(17.4795,1.212)--(17.4536,1.1154)--(17.367,1.0653)--(17.2704,1.0912)--(17.2203,1.0046)--(17.1237,0.9787)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.9101,0.8326)--(17.9967,0.7826)--(18.0933,0.8085)--(18.1433,0.8951)--(18.2399,0.8692)--(18.3266,0.9192)--(18.3524,1.0158)--(18.4525,1.0158)--(18.5232,1.0866)--(18.5232,1.1866)--(18.4366,1.2366)--(18.3658,1.1659)--(18.2658,1.1659)--(18.2399,1.0693)--(18.1533,1.0192)--(18.0567,1.0451)--(18.0067,0.9585)--(17.9101,0.9326)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.8235,0.9826)--(17.9101,0.9326)--(18.0067,0.9585)--(18.0567,1.0451)--(18.1533,1.0192)--(18.2399,1.0693)--(18.2658,1.1659)--(18.3658,1.1659)--(18.4366,1.2366)--(18.4366,1.3366)--(18.35,1.3866)--(18.2792,1.3159)--(18.1792,1.3159)--(18.1533,1.2193)--(18.0667,1.1693)--(17.9701,1.1952)--(17.9201,1.1085)--(17.8235,1.0827)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.7368,1.1327)--(17.8235,1.0827)--(17.9201,1.1085)--(17.9701,1.1952)--(18.0667,1.1693)--(18.1533,1.2193)--(18.1792,1.3159)--(18.2792,1.3159)--(18.35,1.3866)--(18.35,1.4866)--(18.2633,1.5367)--(18.1926,1.4659)--(18.0926,1.4659)--(18.0667,1.3693)--(17.9801,1.3193)--(17.8835,1.3452)--(17.8335,1.2586)--(17.7368,1.2327)--cycle;
\fill[tileB,draw=black!45,line width=0.3pt] (17.6502,1.2827)--(17.7368,1.2327)--(17.8335,1.2586)--(17.8835,1.3452)--(17.9801,1.3193)--(18.0667,1.3693)--(18.0926,1.4659)--(18.1926,1.4659)--(18.2633,1.5367)--(18.2633,1.6367)--(18.1767,1.6867)--(18.106,1.616)--(18.006,1.616)--(17.9801,1.5194)--(17.8935,1.4693)--(17.7968,1.4952)--(17.7468,1.4086)--(17.6502,1.3827)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.2174,0.2833)--(16.314,0.2574)--(16.4006,0.3074)--(16.4265,0.404)--(16.5265,0.404)--(16.5972,0.4747)--(16.5972,0.5747)--(16.6939,0.6006)--(16.7439,0.6872)--(16.718,0.7839)--(16.6214,0.8097)--(16.5714,0.7231)--(16.4747,0.6972)--(16.4747,0.5972)--(16.404,0.5265)--(16.304,0.5265)--(16.2781,0.4299)--(16.1915,0.3799)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.7439,0.6872)--(16.8405,0.6614)--(16.9271,0.7114)--(16.953,0.808)--(17.053,0.808)--(17.1237,0.8787)--(17.1237,0.9787)--(17.2203,1.0046)--(17.2704,1.0912)--(17.2445,1.1879)--(17.1479,1.2137)--(17.0978,1.1271)--(17.0012,1.1012)--(17.0012,1.0012)--(16.9305,0.9305)--(16.8305,0.9305)--(16.8046,0.8339)--(16.718,0.7839)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (16.6214,0.8097)--(16.718,0.7839)--(16.8046,0.8339)--(16.8305,0.9305)--(16.9305,0.9305)--(17.0012,1.0012)--(17.0012,1.1012)--(17.0978,1.1271)--(17.1479,1.2137)--(17.122,1.3104)--(17.0254,1.3362)--(16.9753,1.2496)--(16.8787,1.2237)--(16.8787,1.1237)--(16.808,1.053)--(16.708,1.053)--(16.6821,0.9564)--(16.5955,0.9064)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.2704,1.0912)--(17.367,1.0653)--(17.4536,1.1154)--(17.4795,1.212)--(17.5795,1.212)--(17.6502,1.2827)--(17.6502,1.3827)--(17.7468,1.4086)--(17.7968,1.4952)--(17.771,1.5918)--(17.6743,1.6177)--(17.6243,1.5311)--(17.5277,1.5052)--(17.5277,1.4052)--(17.457,1.3345)--(17.357,1.3345)--(17.3311,1.2379)--(17.2445,1.1879)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.1479,1.2137)--(17.2445,1.1879)--(17.3311,1.2379)--(17.357,1.3345)--(17.457,1.3345)--(17.5277,1.4052)--(17.5277,1.5052)--(17.6243,1.5311)--(17.6743,1.6177)--(17.6485,1.7143)--(17.5518,1.7402)--(17.5018,1.6536)--(17.4052,1.6277)--(17.4052,1.5277)--(17.3345,1.457)--(17.2345,1.457)--(17.2086,1.3604)--(17.122,1.3104)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.0254,1.3362)--(17.122,1.3104)--(17.2086,1.3604)--(17.2345,1.457)--(17.3345,1.457)--(17.4052,1.5277)--(17.4052,1.6277)--(17.5018,1.6536)--(17.5518,1.7402)--(17.526,1.8368)--(17.4293,1.8627)--(17.3793,1.7761)--(17.2827,1.7502)--(17.2827,1.6502)--(17.212,1.5795)--(17.112,1.5795)--(17.0861,1.4829)--(16.9995,1.4329)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.7968,1.4952)--(17.8935,1.4693)--(17.9801,1.5194)--(18.006,1.616)--(18.106,1.616)--(18.1767,1.6867)--(18.1767,1.7867)--(18.2733,1.8126)--(18.3233,1.8992)--(18.2974,1.9958)--(18.2008,2.0217)--(18.1508,1.9351)--(18.0542,1.9092)--(18.0542,1.8092)--(17.9835,1.7385)--(17.8835,1.7385)--(17.8576,1.6419)--(17.771,1.5918)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.6743,1.6177)--(17.771,1.5918)--(17.8576,1.6419)--(17.8835,1.7385)--(17.9835,1.7385)--(18.0542,1.8092)--(18.0542,1.9092)--(18.1508,1.9351)--(18.2008,2.0217)--(18.1749,2.1183)--(18.0783,2.1442)--(18.0283,2.0576)--(17.9317,2.0317)--(17.9317,1.9317)--(17.861,1.861)--(17.761,1.861)--(17.7351,1.7644)--(17.6485,1.7143)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.5518,1.7402)--(17.6485,1.7143)--(17.7351,1.7644)--(17.761,1.861)--(17.861,1.861)--(17.9317,1.9317)--(17.9317,2.0317)--(18.0283,2.0576)--(18.0783,2.1442)--(18.0524,2.2408)--(17.9558,2.2667)--(17.9058,2.1801)--(17.8092,2.1542)--(17.8092,2.0542)--(17.7385,1.9835)--(17.6385,1.9835)--(17.6126,1.8869)--(17.526,1.8368)--cycle;
\fill[tileC,draw=black!45,line width=0.3pt] (17.4293,1.8627)--(17.526,1.8368)--(17.6126,1.8869)--(17.6385,1.9835)--(17.7385,1.9835)--(17.8092,2.0542)--(17.8092,2.1542)--(17.9058,2.1801)--(17.9558,2.2667)--(17.9299,2.3633)--(17.8333,2.3892)--(17.7833,2.3026)--(17.6867,2.2767)--(17.6867,2.1767)--(17.616,2.106)--(17.516,2.106)--(17.4901,2.0094)--(17.4035,1.9593)--cycle;
\node at (15.9,-3.8) {\small $(3,8)$};
\node at (5.35,0) {$\oplus$};
\node at (12.05,0) {$=$};
\end{tikzpicture}


==> figs/fig-tree.tex <==
\begin{tikzpicture}[scale=0.8,line join=round]
\draw[pathblue!50,line width=0.5pt] (6.5,-2.05) -- (0,0);
\draw[pathorange!65,line width=0.5pt] (6.5,-2.05) -- (13,0);
\draw[pathblue!50,line width=0.5pt] (4.3333,-4.1) -- (0,0);
\draw[pathorange!65,line width=0.5pt] (4.3333,-4.1) -- (6.5,-2.05);
\draw[pathblue!50,line width=0.5pt] (8.6667,-4.1) -- (6.5,-2.05);
\draw[pathorange!65,line width=0.5pt] (8.6667,-4.1) -- (13,0);
\draw[pathblue!50,line width=0.5pt] (3.25,-6.15) -- (0,0);
\draw[pathorange!65,line width=0.5pt] (3.25,-6.15) -- (4.3333,-4.1);
\draw[pathblue!50,line width=0.5pt] (5.2,-6.15) -- (4.3333,-4.1);
\draw[pathorange!65,line width=0.5pt] (5.2,-6.15) -- (6.5,-2.05);
\draw[pathblue!50,line width=0.5pt] (7.8,-6.15) -- (6.5,-2.05);
\draw[pathorange!65,line width=0.5pt] (7.8,-6.15) -- (8.6667,-4.1);
\draw[pathblue!50,line width=0.5pt] (9.75,-6.15) -- (8.6667,-4.1);
\draw[pathorange!65,line width=0.5pt] (9.75,-6.15) -- (13,0);
\draw[pathblue!50,line width=0.5pt] (4.875,-8.2) to[bend left=14] (4.3333,-4.1);
\draw[pathorange!65,line width=0.5pt] (4.875,-8.2) -- (5.2,-6.15);
\fill[fill=black!6,draw=black!60,line width=0.5pt] (-0.2167,-0.3753)--(0.65,-0.3753)--(0.2167,0.3753)--(-0.65,0.3753)--cycle;
\node[below=0.5pt] at (0,-0.3753) {\scriptsize $\tfrac{0}{1}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (12.7833,-0.3753)--(13.65,-0.3753)--(13.2167,0.3753)--(12.35,0.3753)--cycle;
\node[below=0.5pt] at (13,-0.3753) {\scriptsize $\tfrac{1}{1}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (6.175,-2.6129)--(6.825,-2.6129)--(7.15,-2.05)--(6.825,-1.4871)--(6.175,-1.4871)--(5.85,-2.05)--cycle;
\node[below=0.5pt] at (6.5,-2.6129) {\scriptsize $\tfrac{1}{2}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (3.9581,-4.75)--(4.4794,-4.75)--(4.8787,-4.4149)--(4.9693,-3.9015)--(4.7086,-3.45)--(4.1873,-3.45)--(4.0968,-3.9634)--(3.6974,-4.2985)--cycle;
\node[below=0.5pt] at (4.3333,-4.75) {\scriptsize $\tfrac{1}{3}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (8.2914,-4.75)--(8.8127,-4.75)--(8.9032,-4.2366)--(9.3026,-3.9015)--(9.0419,-3.45)--(8.5206,-3.45)--(8.1213,-3.7851)--(8.0307,-4.2985)--cycle;
\node[below=0.5pt] at (8.6667,-4.75) {\scriptsize $\tfrac{2}{3}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (2.8747,-6.8)--(3.2769,-6.8)--(3.6253,-6.5989)--(3.8264,-6.2506)--(3.8264,-5.8483)--(3.6253,-5.5)--(3.2231,-5.5)--(3.2231,-5.9022)--(3.0219,-6.2506)--(2.6736,-6.4517)--cycle;
\node[below=0.5pt] at (3.25,-6.8) {\scriptsize $\tfrac{1}{4}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (4.8247,-6.8)--(5.1529,-6.8)--(5.3725,-6.5561)--(5.3382,-6.2298)--(5.638,-6.0963)--(5.7394,-5.7842)--(5.5753,-5.5)--(5.2471,-5.5)--(5.1457,-5.8121)--(4.8459,-5.9456)--(4.8802,-6.2719)--(4.6606,-6.5158)--cycle;
\node[below=0.5pt] at (5.2,-6.8) {\scriptsize $\tfrac{2}{5}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (7.4247,-6.8)--(7.7529,-6.8)--(7.8543,-6.4879)--(8.1541,-6.3544)--(8.1198,-6.0281)--(8.3394,-5.7842)--(8.1753,-5.5)--(7.8471,-5.5)--(7.6275,-5.7439)--(7.6618,-6.0702)--(7.362,-6.2037)--(7.2606,-6.5158)--cycle;
\node[below=0.5pt] at (7.8,-6.8) {\scriptsize $\tfrac{3}{5}$};
\fill[fill=black!6,draw=black!60,line width=0.5pt] (9.3747,-6.8)--(9.7769,-6.8)--(9.7769,-6.3978)--(9.9781,-6.0494)--(10.3264,-5.8483)--(10.1253,-5.5)--(9.7231,-5.5)--(9.3747,-5.7011)--(9.1736,-6.0494)--(9.1736,-6.4517)--cycle;
\node[below=0.5pt] at (9.75,-6.8) {\scriptsize $\tfrac{3}{4}$};
\fill[fill=pathblue!12,draw=pathblue,line width=0.7pt] (4.4997,-8.85)--(4.7118,-8.85)--(4.8618,-8.7)--(4.8618,-8.488)--(5.0666,-8.4331)--(5.1727,-8.2494)--(5.1178,-8.0446)--(5.3014,-7.9385)--(5.3563,-7.7337)--(5.2503,-7.55)--(5.0382,-7.55)--(4.9833,-7.7549)--(4.7996,-7.8609)--(4.8545,-8.0657)--(4.7485,-8.2494)--(4.5436,-8.3043)--(4.5436,-8.5164)--(4.3937,-8.6663)--cycle;
\node[below=0.5pt] at (4.875,-8.85) {\scriptsize $\tfrac{3}{8}$};
\end{tikzpicture}

